First detection of orbital motion for HD 106906 b: A wide-separation exoplanet on a Planet Nine-like orbit

HD 106906 is a 15 Myr old short-period (49 days) spectroscopic binary that hosts a wide-separation (737 au) planetary-mass ($\sim11\,M_{\rm Jup}$) common proper motion companion, HD 106906 b. Additionally, a circumbinary debris disk is resolved at optical and near-infrared wavelengths that exhibits a significant asymmetry at wide separations that may be driven by gravitational perturbations from the planet. In this study we present the first detection of orbital motion of HD 106906 b using Hubble Space Telescope images spanning a 14 yr period. We achieve high astrometric precision by cross-registering the locations of background stars with the Gaia astrometric catalog, providing the subpixel location of HD 106906 that is either saturated or obscured by coronagraphic optical elements. We measure a statistically significant $31.8\pm7.0$ mas eastward motion of the planet between the two most constraining measurements taken in 2004 and 2017. This motion enables a measurement of the inclination between the orbit of the planet and the inner debris disk of either $36_{-14}^{+27}$ deg or $44_{-14}^{+27}$ deg, depending on the true orientation of the orbit of the planet. There is a strong negative correlation between periastron and mutual inclination; orbits with smaller periastra are more misaligned with the disk plane. With a periastron of $510_{-320}^{+480}$ au, HD 106906 b is likely detached from the planetary region within 100 au radius, showing that a Planet Nine-like architecture can be established very early in the evolution of a planetary system.

==> (inline-0) <==
\begin{deluxetable*}{cccccccccc}
\tabletypesize{\footnotesize}
\label{table:dr2_catalogue}
\tablecaption{Pixel positions and tangent plane offsets for the sources used in this study.}
\tablewidth{0pt}
 \tablehead{
 \colhead{Instrument} & \colhead{Date} & \colhead{Filter} & \colhead{Image} & \colhead{{\it Gaia} DR2 Source} & \colhead{$x$} & \colhead{$y$} & \colhead{$\xi$} & \colhead{$\eta$} & \colhead{$\rho_{\xi,\eta}$}\\
 &&&&(607290-)&(px)&(px)&(mas)&(mas)&}
 \startdata
ACS & 2004-12-01 & f606w & j91711021 & 2994277277824 & $938.209\pm0.011$ & $319.208\pm0.011$ & $-8192.4\pm6.9$ & $8005.5\pm7.4$ & 0.350\\
 & & & & 2994268530304 & $1082.825\pm0.015$ & $731.929\pm0.013$ & $1433.7\pm15.1$ & $13213.5\pm26.9$ & 0.052\\
 & & & & 2994266748800 & $268.371\pm0.041$ & $72.535\pm0.042$ & $-11616.7\pm20.3$ & $-9485.3\pm13.0$ & 0.203\\
 & & & & (acs-3) & $1057.856\pm0.194$ & $713.013\pm0.196$ & \nodata & \nodata & \nodata\\
 & & & & (acs-4) & $808.014\pm0.162$ & $668.929\pm0.174$ & \nodata & \nodata & \nodata\\
 & & & & (acs-5) & $1078.365\pm0.060$ & $815.178\pm0.065$ & \nodata & \nodata & \nodata\\
 & & & & (acs-6) & $737.060\pm0.196$ & $1011.664\pm0.198$ & \nodata & \nodata & \nodata\\
 & & & & (acs-7) & $213.164\pm0.266$ & $999.423\pm0.265$ & \nodata & \nodata & \nodata\\
 & & & & (acs-8) & $694.153\pm0.022$ & $170.198\pm0.022$ & \nodata & \nodata & \nodata\\
 & & & & (acs-9) & $741.553\pm0.088$ & $359.954\pm0.095$ & \nodata & \nodata & \nodata\\
 & & & & (acs-10) & $866.120\pm0.096$ & $428.752\pm0.106$ & \nodata & \nodata & \nodata\\
 & & & & (acs-11) & $942.057\pm0.031$ & $409.038\pm0.033$ & \nodata & \nodata & \nodata\\
 & & & j91711031 & 2994277277824 & $992.567\pm0.006$ & $250.092\pm0.006$ & $-8192.4\pm6.9$ & $8005.5\pm7.4$ & 0.350\\
 & & & & 2994268530304 & $1137.154\pm0.007$ & $662.783\pm0.007$ & $1433.7\pm15.1$ & $13213.5\pm26.9$ & 0.052\\
 & & & & (acs-3) & $1112.256\pm0.057$ & $643.587\pm0.068$ & \nodata & \nodata & \nodata\\
 & & & & (acs-4) & $862.152\pm0.036$ & $599.569\pm0.036$ & \nodata & \nodata & \nodata\\
 & & & & (acs-5) & $1132.692\pm0.013$ & $746.046\pm0.013$ & \nodata & \nodata & \nodata\\
 & & & & (acs-6) & $791.168\pm0.033$ & $942.434\pm0.032$ & \nodata & \nodata & \nodata\\
 & & & & (acs-7) & $267.456\pm0.046$ & $930.048\pm0.046$ & \nodata & \nodata & \nodata\\
 & & & & (acs-8) & $748.525\pm0.009$ & $101.038\pm0.009$ & \nodata & \nodata & \nodata\\
 & & & & (acs-9) & $795.767\pm0.028$ & $290.816\pm0.028$ & \nodata & \nodata & \nodata\\
 & & & & (acs-10) & $920.516\pm0.022$ & $359.599\pm0.021$ & \nodata & \nodata & \nodata\\
 & & & & (acs-11) & $996.384\pm0.009$ & $339.932\pm0.009$ & \\
\hline
STIS & 2017-02-24 & Clear & od9t01010 & 2994277277824 & $419.763\pm0.058$ & $507.324\pm0.064$ & $7740.8\pm1.1$ & $8152.3\pm1.3$ & $-0.280$ \\
& & & & 2994277298816 & $274.109\pm0.058$ & $414.460\pm0.065$ & $2369.5\pm3.3$ & $15076.9\pm2.1$ & $0.055$ \\
& & & & 2994265535104 & $197.442\pm0.058$ & $312.892\pm0.064$ & $-3115.6\pm1.3$ & $18480.8\pm1.1$ & $-0.259$ \\
& & & & 2994265496576 & $890.717\pm0.058$ & $116.040\pm0.064$ & $-9858.2\pm1.3$ & $-17455.6\pm0.9$ & $-0.163$ \\
& & & & 3097344752000 & $206.888\pm0.058$ & $135.287\pm0.064$ & $-12055.9\pm0.4$ & $17180.0\pm0.4$ & $-0.153$ \\
& & & & 3196128030848 & $173.869\pm0.058$ & $473.199\pm0.064$ & $4876.9\pm0.4$ & $20412.8\pm0.4$ & $-0.158$ \\
& & & & 3200425179904 & $611.928\pm0.058$ & $820.510\pm0.064$ & $24467.2\pm1.8$ & $-114.8\pm1.1$ & $-0.025$ \\
& & & & 3200426952576 & $543.808\pm0.059$ & $825.762\pm0.065$ & $24416.6\pm3.2$ & $3347.2\pm1.8$ & $0.035$ \\
& & & & 2994266745600 & $1009.243\pm0.058$ & $593.332\pm0.064$ & $14816.1\pm1.5$ & $-21241.3\pm1.1$ & $-0.079$ \\
& & & & 3200426959616 & $85.678\pm0.059$ & $562.981\pm0.065$ & $9012.2\pm2.7$ & $25287.3\pm1.9$ & $0.018$ \\
& & & & 2989964233984 & $920.849\pm0.058$ & $716.568\pm0.064$ & $20640.4\pm0.4$ & $-16203.9\pm0.4$ & $-0.153$ \\
& & & & 3200423962624 & $162.321\pm0.058$ & $688.954\pm0.064$ & $15733.9\pm1.7$ & $21995.9\pm0.6$ & $0.107$ \\
& & & & 3196122664064 & $292.439\pm0.058$ & $813.502\pm0.064$ & $22626.0\pm0.7$ & $15993.8\pm0.6$ & $-0.140$ \\
& & & & 3200423967616 & $75.862\pm0.058$ & $686.503\pm0.064$ & $15206.3\pm1.0$ & $26352.4\pm0.8$ & $-0.133$ \\
& & & & 3200426953728 & $292.169\pm0.058$ & $882.159\pm0.064$ & $26094.8\pm2.5$ & $16320.3\pm1.6$ & $-0.022$ \\
& & & & 2994268520960 & $774.142\pm0.058$ & $925.229\pm0.064$ & $30516.8\pm3.3$ & $-7824.2\pm1.9$ & $0.083$ \\
& & & & 3200426950656 & $730.386\pm0.058$ & $993.798\pm0.064$ & $33774.9\pm3.5$ & $-5300.0\pm2.1$ & $-0.217$ \\
& & & od9t01020 & 2994277277824 & $409.900\pm0.058$ & $507.380\pm0.064$ & $7740.8\pm1.1$ & $8152.3\pm1.3$ & $-0.280$ \\
& & & & 2994277298816 & $264.210\pm0.058$ & $414.479\pm0.064$ & $2369.5\pm3.3$ & $15076.9\pm2.1$ & $0.052$ \\
& & & & 2994265535104 & $187.542\pm0.058$ & $312.883\pm0.064$ & $-3115.6\pm1.3$ & $18480.8\pm1.1$ & $-0.258$ \\
& & & & 2994265496576 & $880.912\pm0.058$ & $116.021\pm0.064$ & $-9858.2\pm1.3$ & $-17455.6\pm0.9$ & $-0.161$ \\
& & & & 3097344752000 & $197.015\pm0.058$ & $135.232\pm0.064$ & $-12055.9\pm0.4$ & $17180.0\pm0.4$ & $-0.155$ \\
& & & & 3196128030848 & $163.951\pm0.058$ & $473.219\pm0.064$ & $4876.9\pm0.4$ & $20412.8\pm0.4$ & $-0.157$ \\
& & & & 3200425179904 & $602.084\pm0.058$ & $820.605\pm0.064$ & $24467.2\pm1.7$ & $-114.8\pm1.1$ & $-0.024$ \\
& & & & 3200426952576 & $533.951\pm0.058$ & $825.855\pm0.065$ & $24416.6\pm3.2$ & $3347.2\pm1.8$ & $0.037$ \\
& & & & 2994266745600 & $999.489\pm0.058$ & $593.399\pm0.064$ & $14816.1\pm1.5$ & $-21241.3\pm1.1$ & $-0.080$ \\
& & & & 3200426959616 & $75.763\pm0.060$ & $562.998\pm0.066$ & $9012.2\pm2.7$ & $25287.3\pm1.9$ & $0.017$ \\
& & & & 2989964233984 & $911.048\pm0.058$ & $716.650\pm0.064$ & $20640.4\pm0.4$ & $-16203.9\pm0.4$ & $-0.151$ \\
& & & & 3200423962624 & $152.422\pm0.058$ & $689.018\pm0.064$ & $15733.9\pm1.7$ & $21995.9\pm0.6$ & $0.108$ \\
& & & & 3196122664064 & $282.578\pm0.058$ & $813.593\pm0.064$ & $22626.0\pm0.7$ & $15993.8\pm0.6$ & $-0.142$ \\
& & & & 3200423967616 & $65.967\pm0.058$ & $686.580\pm0.064$ & $15206.3\pm1.0$ & $26352.4\pm0.8$ & $-0.134$ \\
& & & & 3200426953728 & $282.350\pm0.058$ & $882.274\pm0.064$ & $26094.7\pm2.5$ & $16320.3\pm1.6$ & $-0.022$ \\
& & & & 2994268520960 & $764.321\pm0.058$ & $925.322\pm0.064$ & $30516.8\pm3.3$ & $-7824.2\pm1.9$ & $0.085$ \\
& & & & 3200426950656 & $720.534\pm0.058$ & $993.900\pm0.064$ & $33774.9\pm3.5$ & $-5300.0\pm2.1$ & $-0.219$ \\
& & & od9t01030 & 2994277277824 & $84.621\pm0.059$ & $509.015\pm0.065$ & $7740.8\pm1.1$ & $8152.3\pm1.3$ & $-0.281$ \\
& & & & 2994276656640 & $275.670\pm0.058$ & $676.128\pm0.064$ & $17072.3\pm0.3$ & $-728.4\pm0.4$ & $-0.185$ \\
& & & & 2994265496576 & $555.485\pm0.059$ & $117.642\pm0.065$ & $-9858.2\pm1.3$ & $-17455.6\pm0.9$ & $-0.164$ \\
& & & & 2925557175040 & $605.063\pm0.058$ & $83.982\pm0.064$ & $-11336.8\pm0.3$ & $-20120.4\pm0.4$ & $-0.189$ \\
& & & & 3200425179904 & $276.887\pm0.059$ & $822.333\pm0.065$ & $24467.2\pm1.7$ & $-114.8\pm1.1$ & $-0.023$ \\
& & & & 3200426952576 & $208.831\pm0.060$ & $827.598\pm0.066$ & $24416.6\pm3.2$ & $3347.2\pm1.8$ & $0.035$ \\
& & & & 2994266745600 & $674.328\pm0.058$ & $595.020\pm0.064$ & $14816.1\pm1.5$ & $-21241.3\pm1.1$ & $-0.079$ \\
& & & & 2989964233984 & $585.858\pm0.058$ & $718.308\pm0.064$ & $20640.4\pm0.4$ & $-16203.9\pm0.4$ & $-0.152$ \\
& & & & 2925546009088 & $752.048\pm0.058$ & $142.723\pm0.064$ & $-7686.7\pm0.6$ & $-27266.5\pm0.5$ & $-0.159$ \\
& & & & 2994268520960 & $439.031\pm0.060$ & $927.050\pm0.067$ & $30516.8\pm3.3$ & $-7824.2\pm1.9$ & $0.084$ \\
& & & & 2925546004992 & $901.938\pm0.062$ & $242.112\pm0.067$ & $-1959.8\pm5.2$ & $-34368.3\pm2.0$ & $-0.018$ \\
& & & & 3200426950656 & $395.320\pm0.060$ & $995.693\pm0.066$ & $33774.9\pm3.5$ & $-5300.0\pm2.1$ & $-0.216$ \\
& & & & 2994265478400 & $724.620\pm0.058$ & $948.332\pm0.064$ & $32910.6\pm0.7$ & $-22151.0\pm0.6$ & $-0.143$ \\
& & & & 2925545995648 & $999.166\pm0.059$ & $94.625\pm0.065$ & $-8971.1\pm1.1$ & $-39968.9\pm0.8$ & $-0.133$ \\
& & & & 2989964110208 & $774.353\pm0.058$ & $931.634\pm0.064$ & $32293.4\pm0.3$ & $-24735.7\pm0.4$ & $-0.163$ \\
& & & & 2994268518784 & $743.652\pm0.060$ & $979.499\pm0.066$ & $34572.5\pm3.1$ & $-22967.5\pm2.1$ & $0.059$ \\
& & & od9t03010 & 2994277277824 & $467.916\pm0.058$ & $539.235\pm0.064$ & $7740.8\pm1.1$ & $8152.4\pm1.3$ & $-0.281$ \\
& & & & 2994268530304 & $306.095\pm0.058$ & $398.174\pm0.064$ & $-1813.0\pm2.3$ & $13396.3\pm5.5$ & $0.079$ \\
& & & & 2994277298816 & $303.391\pm0.058$ & $486.952\pm0.064$ & $2369.5\pm3.3$ & $15076.9\pm2.1$ & $0.053$ \\
& & & & 2994266748800 & $813.782\pm0.058$ & $483.950\pm0.064$ & $11149.4\pm3.1$ & $-9303.2\pm1.9$ & $0.050$ \\
& & & & 2994265535104 & $203.115\pm0.058$ & $408.517\pm0.064$ & $-3115.6\pm1.3$ & $18480.8\pm1.1$ & $-0.260$ \\
& & & & 3097344752000 & $166.593\pm0.058$ & $234.421\pm0.064$ & $-12055.9\pm0.4$ & $17180.0\pm0.4$ & $-0.154$ \\
& & & & 3196128030848 & $221.638\pm0.058$ & $569.481\pm0.064$ & $4876.9\pm0.4$ & $20412.8\pm0.4$ & $-0.160$ \\
& & & & 3097347747712 & $170.682\pm0.058$ & $126.993\pm0.065$ & $-17102.0\pm1.8$ & $15108.8\pm1.1$ & $-0.042$ \\
& & & & 3097344750592 & $184.705\pm0.058$ & $91.636\pm0.064$ & $-18546.0\pm0.4$ & $13823.7\pm0.4$ & $-0.143$ \\
& & & & 3200425179904 & $734.211\pm0.058$ & $792.398\pm0.064$ & $24467.1\pm1.8$ & $-114.8\pm1.1$ & $-0.021$ \\
& & & & 3200426952576 & $669.829\pm0.058$ & $815.033\pm0.064$ & $24416.6\pm3.2$ & $3347.2\pm1.8$ & $0.035$ \\
& & & & 3200423956608 & $481.195\pm0.058$ & $831.642\pm0.064$ & $21909.7\pm0.6$ & $12623.6\pm0.5$ & $-0.061$ \\
& & & & 3200426959616 & $159.493\pm0.058$ & $678.900\pm0.064$ & $9012.2\pm2.7$ & $25287.3\pm1.9$ & $0.017$ \\
& & & & 2989964233984 & $1006.071\pm0.058$ & $612.706\pm0.064$ & $20640.3\pm0.4$ & $-16203.9\pm0.4$ & $-0.152$ \\
& & & & 3200423962624 & $265.915\pm0.058$ & $780.968\pm0.064$ & $15733.8\pm1.7$ & $21995.9\pm0.6$ & $0.106$ \\
& & & & 3196122664064 & $423.709\pm0.058$ & $867.807\pm0.064$ & $22626.0\pm0.7$ & $15993.8\pm0.6$ & $-0.142$ \\
& & & & 3200423967616 & $181.773\pm0.058$ & $800.811\pm0.064$ & $15206.3\pm1.0$ & $26352.4\pm0.8$ & $-0.134$ \\
& & & & 3200426953728 & $441.114\pm0.058$ & $934.175\pm0.065$ & $26094.7\pm2.5$ & $16320.3\pm1.6$ & $-0.024$ \\
& & & & 2994268520960 & $918.017\pm0.058$ & $852.012\pm0.065$ & $30516.8\pm3.3$ & $-7824.2\pm1.9$ & $0.085$ \\
& & & & 3200425185664 & $107.350\pm0.058$ & $820.354\pm0.064$ & $14834.4\pm2.5$ & $30234.9\pm1.3$ & $-0.062$ \\
& & & & 3200426950656 & $893.470\pm0.058$ & $929.533\pm0.064$ & $33774.9\pm3.5$ & $-5300.0\pm2.1$ & $-0.217$ \\
& & & od9t03020 & 2994277277824 & $458.007\pm0.058$ & $539.307\pm0.064$ & $7740.8\pm1.1$ & $8152.4\pm1.3$ & $-0.282$ \\
& & & & 2994268530304 & $296.129\pm0.058$ & $398.188\pm0.064$ & $-1813.0\pm2.3$ & $13396.3\pm5.5$ & $0.079$ \\
& & & & 2994277298816 & $293.462\pm0.058$ & $487.009\pm0.065$ & $2369.4\pm3.3$ & $15077.0\pm2.1$ & $0.052$ \\
& & & & 2994266748800 & $803.929\pm0.058$ & $484.023\pm0.065$ & $11149.4\pm3.1$ & $-9303.2\pm1.9$ & $0.050$ \\
& & & & 2994265535104 & $193.168\pm0.058$ & $408.528\pm0.064$ & $-3115.6\pm1.3$ & $18480.8\pm1.1$ & $-0.259$ \\
& & & & 3097344752000 & $156.624\pm0.058$ & $234.411\pm0.064$ & $-12055.9\pm0.4$ & $17180.0\pm0.4$ & $-0.156$ \\
& & & & 3196128030848 & $211.685\pm0.058$ & $569.550\pm0.064$ & $4876.9\pm0.4$ & $20412.8\pm0.4$ & $-0.158$ \\
& & & & 3097347747712 & $160.706\pm0.058$ & $126.981\pm0.065$ & $-17102.0\pm1.8$ & $15108.7\pm1.1$ & $-0.042$ \\
& & & & 3097344750592 & $174.733\pm0.058$ & $91.618\pm0.064$ & $-18546.0\pm0.4$ & $13823.7\pm0.4$ & $-0.141$ \\
& & & & 3200425179904 & $724.385\pm0.058$ & $792.512\pm0.064$ & $24467.1\pm1.8$ & $-114.8\pm1.1$ & $-0.025$ \\
& & & & 3200426952576 & $659.967\pm0.058$ & $815.123\pm0.064$ & $24416.6\pm3.2$ & $3347.2\pm1.8$ & $0.036$ \\
& & & & 3200423956608 & $471.315\pm0.058$ & $831.742\pm0.064$ & $21909.7\pm0.6$ & $12623.6\pm0.5$ & $-0.061$ \\
& & & & 3200426959616 & $149.540\pm0.058$ & $678.963\pm0.064$ & $9012.2\pm2.7$ & $25287.3\pm1.9$ & $0.017$ \\
& & & & 2989964233984 & $996.247\pm0.058$ & $612.790\pm0.064$ & $20640.3\pm0.4$ & $-16203.9\pm0.4$ & $-0.153$ \\
& & & & 3200423962624 & $255.969\pm0.058$ & $781.048\pm0.064$ & $15733.8\pm1.7$ & $21995.9\pm0.6$ & $0.106$ \\
& & & & 3196122664064 & $413.826\pm0.058$ & $867.907\pm0.064$ & $22626.0\pm0.7$ & $15993.8\pm0.6$ & $-0.143$ \\
& & & & 3200423967616 & $171.838\pm0.058$ & $800.891\pm0.064$ & $15206.3\pm1.0$ & $26352.4\pm0.8$ & $-0.133$ \\
& & & & 3200426953728 & $431.231\pm0.058$ & $934.319\pm0.064$ & $26094.7\pm2.5$ & $16320.3\pm1.6$ & $-0.023$ \\
& & & & 2994268520960 & $908.208\pm0.058$ & $852.110\pm0.064$ & $30516.8\pm3.3$ & $-7824.2\pm1.9$ & $0.085$ \\
& & & & 3200425185664 & $97.388\pm0.058$ & $820.447\pm0.064$ & $14834.4\pm2.5$ & $30234.9\pm1.3$ & $-0.063$ \\
& & & & 3200426950656 & $883.658\pm0.058$ & $929.644\pm0.064$ & $33774.9\pm3.5$ & $-5300.0\pm2.1$ & $-0.219$ \\
& & & od9t03030 & 2994277277824 & $132.812\pm0.059$ & $541.060\pm0.065$ & $7740.8\pm1.1$ & $8152.4\pm1.3$ & $-0.282$ \\
& & & & 2994266748800 & $478.886\pm0.060$ & $485.669\pm0.066$ & $11149.4\pm3.1$ & $-9303.2\pm1.9$ & $0.052$ \\
& & & & 3200425179904 & $399.240\pm0.059$ & $794.331\pm0.065$ & $24467.1\pm1.7$ & $-114.8\pm1.1$ & $-0.023$ \\
& & & & 3200423956608 & $146.155\pm0.058$ & $833.606\pm0.064$ & $21909.7\pm0.6$ & $12623.6\pm0.5$ & $-0.060$ \\
& & & & 2994277277312 & $724.112\pm0.061$ & $206.423\pm0.067$ & $2113.1\pm6.3$ & $-25851.3\pm7.3$ & $-0.324$ \\
& & & & 2994266745600 & $724.766\pm0.059$ & $472.700\pm0.064$ & $14816.1\pm1.5$ & $-21241.3\pm1.1$ & $-0.077$ \\
& & & & 2989964233984 & $671.117\pm0.058$ & $614.491\pm0.064$ & $20640.3\pm0.4$ & $-16203.9\pm0.4$ & $-0.152$ \\
& & & & 3196122664064 & $88.605\pm0.058$ & $869.735\pm0.064$ & $22626.0\pm0.7$ & $15993.8\pm0.6$ & $-0.142$ \\
& & & & 3200426953728 & $106.103\pm0.060$ & $936.106\pm0.066$ & $26094.7\pm2.5$ & $16320.3\pm1.6$ & $-0.022$ \\
& & & & 2994268520960 & $582.916\pm0.060$ & $853.894\pm0.066$ & $30516.8\pm3.3$ & $-7824.2\pm1.9$ & $0.085$ \\
& & & & 2925546004992 & $854.059\pm0.061$ & $73.307\pm0.066$ & $-1959.8\pm5.2$ & $-34368.3\pm2.0$ & $-0.019$ \\
& & & & 3200426950656 & $558.342\pm0.060$ & $931.400\pm0.066$ & $33774.9\pm3.5$ & $-5300.0\pm2.1$ & $-0.218$ \\
& & & & 2925557800192 & $926.219\pm0.059$ & $139.326\pm0.065$ & $2449.5\pm2.3$ & $-36655.5\pm1.7$ & $-0.051$ \\
& & & & 2994265478400 & $864.491\pm0.058$ & $801.079\pm0.064$ & $32910.5\pm0.7$ & $-22151.0\pm0.6$ & $-0.144$ \\
& & & & 2989964110208 & $908.065\pm0.058$ & $772.179\pm0.064$ & $32293.3\pm0.3$ & $-24735.7\pm0.4$ & $-0.165$ \\
& & & & 2994268518784 & $890.878\pm0.060$ & $826.281\pm0.065$ & $34572.4\pm3.1$ & $-22967.5\pm2.1$ & $0.061$ \\
& & & od9t04010 & 2994277277824 & $522.607\pm0.058$ & $558.218\pm0.064$ & $7740.8\pm1.1$ & $8152.4\pm1.3$ & $-0.282$ \\
& & & & 2994268530304 & $329.817\pm0.058$ & $463.881\pm0.064$ & $-1813.0\pm2.3$ & $13396.3\pm5.5$ & $0.079$ \\
& & & & 2994266748800 & $842.442\pm0.058$ & $415.315\pm0.064$ & $11149.3\pm3.1$ & $-9303.2\pm1.9$ & $0.051$ \\
& & & & 2994265535104 & $233.008\pm0.058$ & $500.493\pm0.064$ & $-3115.6\pm1.3$ & $18480.8\pm1.1$ & $-0.257$ \\
& & & & 3196128030848 & $292.494\pm0.058$ & $651.122\pm0.064$ & $4876.9\pm0.4$ & $20412.8\pm0.4$ & $-0.158$ \\
& & & & 3097347747712 & $128.700\pm0.059$ & $236.930\pm0.065$ & $-17102.0\pm1.8$ & $15108.8\pm1.1$ & $-0.043$ \\
& & & & 3097344750592 & $133.085\pm0.058$ & $199.180\pm0.064$ & $-18546.1\pm0.4$ & $13823.7\pm0.4$ & $-0.143$ \\
& & & & 3200425179904 & $845.513\pm0.058$ & $733.914\pm0.064$ & $24467.1\pm1.8$ & $-114.8\pm1.1$ & $-0.024$ \\
& & & & 3200426952576 & $789.053\pm0.058$ & $772.310\pm0.064$ & $24416.6\pm3.2$ & $3347.2\pm1.8$ & $0.036$ \\
& & & & 3200423956608 & $611.202\pm0.058$ & $837.198\pm0.064$ & $21909.7\pm0.6$ & $12623.6\pm0.5$ & $-0.062$ \\
& & & & 2994277277312 & $1007.207\pm0.058$ & $82.134\pm0.064$ & $2113.1\pm6.3$ & $-25851.3\pm7.3$ & $-0.323$ \\
& & & & 3200426959616 & $260.816\pm0.058$ & $772.930\pm0.064$ & $9012.1\pm2.7$ & $25287.3\pm1.9$ & $0.019$ \\
& & & & 3200423962624 & $390.059\pm0.058$ & $843.944\pm0.065$ & $15733.8\pm1.7$ & $21995.9\pm0.6$ & $0.106$ \\
& & & & 3200435464064 & $92.189\pm0.058$ & $625.632\pm0.064$ & $-2029.4\pm1.0$ & $27976.8\pm1.5$ & $-0.328$ \\
& & & & 3196122664064 & $565.010\pm0.058$ & $887.004\pm0.064$ & $22626.0\pm0.7$ & $15993.8\pm0.6$ & $-0.142$ \\
& & & & 3200423967616 & $313.869\pm0.058$ & $884.935\pm0.064$ & $15206.3\pm1.0$ & $26352.4\pm0.8$ & $-0.135$ \\
& & & & 3200426953728 & $599.036\pm0.058$ & $946.613\pm0.064$ & $26094.7\pm2.5$ & $16320.3\pm1.6$ & $-0.021$ \\
& & & & 3200425185664 & $247.062\pm0.058$ & $923.047\pm0.064$ & $14834.4\pm2.5$ & $30234.9\pm1.3$ & $-0.063$ \\
& & & & 3200426950656 & $1034.562\pm0.058$ & $825.072\pm0.064$ & $33774.9\pm3.5$ & $-5300.0\pm2.1$ & $-0.219$ \\
& & & & 3200423976192 & $100.971\pm0.058$ & $883.755\pm0.064$ & $8940.6\pm0.9$ & $35150.2\pm0.8$ & $-0.117$ \\
& & & & 3196122663808 & $184.469\pm0.058$ & $951.454\pm0.064$ & $14188.0\pm0.5$ & $33666.8\pm0.5$ & $-0.153$ \\
& & & od9t04020 & 2994277277824 & $512.729\pm0.058$ & $558.270\pm0.064$ & $7740.8\pm1.1$ & $8152.4\pm1.3$ & $-0.282$ \\
& & & & 2994268530304 & $319.860\pm0.058$ & $463.913\pm0.064$ & $-1813.0\pm2.3$ & $13396.3\pm5.5$ & $0.077$ \\
& & & & 2994266748800 & $832.581\pm0.058$ & $415.352\pm0.064$ & $11149.3\pm3.1$ & $-9303.2\pm1.9$ & $0.050$ \\
& & & & 2994265535104 & $223.060\pm0.058$ & $500.526\pm0.064$ & $-3115.6\pm1.3$ & $18480.8\pm1.1$ & $-0.259$ \\
& & & & 3196128030848 & $282.603\pm0.058$ & $651.179\pm0.064$ & $4876.9\pm0.4$ & $20412.8\pm0.4$ & $-0.156$ \\
& & & & 3097347747712 & $118.779\pm0.058$ & $236.904\pm0.065$ & $-17102.0\pm1.8$ & $15108.8\pm1.1$ & $-0.042$ \\
& & & & 3097344750592 & $123.158\pm0.058$ & $199.169\pm0.064$ & $-18546.1\pm0.4$ & $13823.7\pm0.4$ & $-0.143$ \\
& & & & 3200425179904 & $835.725\pm0.058$ & $733.972\pm0.064$ & $24467.1\pm1.8$ & $-114.8\pm1.1$ & $-0.025$ \\
& & & & 3200426952576 & $779.217\pm0.058$ & $772.377\pm0.064$ & $24416.6\pm3.2$ & $3347.2\pm1.8$ & $0.035$ \\
& & & & 3200423956608 & $601.369\pm0.058$ & $837.282\pm0.064$ & $21909.7\pm0.6$ & $12623.6\pm0.5$ & $-0.063$ \\
& & & & 2994277277312 & $997.391\pm0.058$ & $82.167\pm0.064$ & $2113.1\pm6.3$ & $-25851.3\pm7.3$ & $-0.325$ \\
& & & & 3200426959616 & $250.896\pm0.058$ & $773.009\pm0.064$ & $9012.1\pm2.7$ & $25287.3\pm1.9$ & $0.018$ \\
& & & & 3200423962624 & $380.201\pm0.058$ & $844.039\pm0.064$ & $15733.8\pm1.7$ & $21995.9\pm0.6$ & $0.106$ \\
& & & & 3200435464064 & $82.258\pm0.058$ & $625.692\pm0.064$ & $-2029.4\pm1.0$ & $27976.8\pm1.5$ & $-0.327$ \\
& & & & 3196122664064 & $555.154\pm0.058$ & $887.090\pm0.064$ & $22626.0\pm0.7$ & $15993.8\pm0.6$ & $-0.142$ \\
& & & & 3200423967616 & $303.960\pm0.058$ & $885.012\pm0.064$ & $15206.3\pm1.0$ & $26352.4\pm0.8$ & $-0.134$ \\
& & & & 3200426953728 & $589.220\pm0.058$ & $946.708\pm0.064$ & $26094.7\pm2.5$ & $16320.3\pm1.6$ & $-0.021$ \\
& & & & 3200425185664 & $237.194\pm0.058$ & $923.131\pm0.064$ & $14834.3\pm2.5$ & $30234.9\pm1.3$ & $-0.062$ \\
& & & & 3200426950656 & $1024.800\pm0.058$ & $825.148\pm0.064$ & $33774.9\pm3.5$ & $-5300.0\pm2.1$ & $-0.219$ \\
& & & & 3200423976192 & $91.018\pm0.058$ & $883.821\pm0.064$ & $8940.6\pm0.9$ & $35150.2\pm0.8$ & $-0.117$ \\
& & & & 3196122663808 & $174.577\pm0.058$ & $951.542\pm0.064$ & $14188.0\pm0.5$ & $33666.8\pm0.5$ & $-0.153$ \\
& & & od9t04030 & 2994277277824 & $187.515\pm0.058$ & $559.979\pm0.064$ & $7740.8\pm1.1$ & $8152.4\pm1.3$ & $-0.282$ \\
& & & & 2994266748800 & $507.455\pm0.061$ & $416.956\pm0.067$ & $11149.3\pm3.1$ & $-9303.2\pm1.9$ & $0.052$ \\
& & & & 2994276656640 & $436.501\pm0.058$ & $609.700\pm0.064$ & $17072.3\pm0.3$ & $-728.4\pm0.4$ & $-0.187$ \\
& & & & 3200425179904 & $510.362\pm0.059$ & $735.694\pm0.065$ & $24467.1\pm1.8$ & $-114.8\pm1.1$ & $-0.024$ \\
& & & & 3200426952576 & $454.011\pm0.060$ & $774.130\pm0.066$ & $24416.6\pm3.2$ & $3347.2\pm1.8$ & $0.034$ \\
& & & & 3200423956608 & $276.073\pm0.058$ & $839.060\pm0.064$ & $21909.7\pm0.6$ & $12623.6\pm0.5$ & $-0.061$ \\
& & & & 2994277277312 & $671.861\pm0.063$ & $83.760\pm0.068$ & $2113.1\pm6.3$ & $-25851.3\pm7.3$ & $-0.323$ \\
& & & & 2989964233984 & $726.371\pm0.058$ & $491.760\pm0.064$ & $20640.3\pm0.4$ & $-16203.9\pm0.4$ & $-0.154$ \\
& & & & 3196122664064 & $229.892\pm0.058$ & $888.889\pm0.064$ & $22626.0\pm0.7$ & $15993.8\pm0.6$ & $-0.141$ \\
& & & & 3200426953728 & $263.952\pm0.059$ & $948.472\pm0.065$ & $26094.7\pm2.5$ & $16320.3\pm1.6$ & $-0.021$ \\
& & & & 2994268520960 & $703.259\pm0.059$ & $745.632\pm0.065$ & $30516.7\pm3.3$ & $-7824.2\pm1.9$ & $0.083$ \\
& & & & 3200426950656 & $699.596\pm0.059$ & $826.864\pm0.065$ & $33774.9\pm3.5$ & $-5300.0\pm2.1$ & $-0.219$ \\
& & & & 2994265478400 & $961.516\pm0.058$ & $621.969\pm0.064$ & $32910.5\pm0.7$ & $-22151.0\pm0.6$ & $-0.143$ \\
& & & & 2989964110208 & $996.158\pm0.058$ & $582.790\pm0.064$ & $32293.3\pm0.3$ & $-24735.7\pm0.4$ & $-0.165$ \\
& & & & 2994268518784 & $993.546\pm0.059$ & $639.463\pm0.066$ & $34572.4\pm3.1$ & $-22967.5\pm2.1$ & $0.060$ \\
\hline
WFC3 & 2016-01-29 & f127m & icytb0011 & 2994277277824 & $132.055\pm0.143$ & $94.246\pm0.112$ & $7783.2\pm0.6$ & $8138.6\pm0.7$ & $0.024$ \\
& & & & 2994268530304 & $215.507\pm0.144$ & $77.782\pm0.111$ & $-1777.3\pm1.1$ & $13379.5\pm2.7$ & $0.345$ \\
& & & & 2994277298816 & $188.208\pm0.143$ & $55.432\pm0.113$ & $2409.6\pm1.6$ & $15061.1\pm1.1$ & $0.333$ \\
& & & & 2994266748800 & $65.740\pm0.142$ & $216.281\pm0.111$ & $11192.5\pm1.5$ & $-9319.9\pm1.1$ & $0.281$ \\
& & & & 2994276656640 & $41.775\pm0.143$ & $138.631\pm0.112$ & $17108.4\pm0.2$ & $-745.0\pm0.4$ & $-0.208$ \\
& & & & 2994265535104 & $237.121\pm0.145$ & $42.960\pm0.111$ & $-3079.2\pm0.6$ & $18465.5\pm0.6$ & $-0.002$ \\
& & & & 3200423956608 & $37.132\pm0.145$ & $27.968\pm0.111$ & $21948.8\pm0.3$ & $12607.9\pm0.4$ & $-0.049$ \\
& & & icytb0041 & 2994277277824 & $131.993\pm0.144$ & $94.196\pm0.111$ & $7783.2\pm0.6$ & $8138.6\pm0.7$ & $0.024$ \\
& & & & 2994268530304 & $215.404\pm0.142$ & $77.736\pm0.113$ & $-1777.3\pm1.1$ & $13379.5\pm2.7$ & $0.344$ \\
& & & & 2994277298816 & $188.206\pm0.143$ & $55.400\pm0.115$ & $2409.6\pm1.6$ & $15061.1\pm1.1$ & $0.333$ \\
& & & & 2994266748800 & $65.774\pm0.143$ & $216.184\pm0.111$ & $11192.5\pm1.5$ & $-9319.9\pm1.1$ & $0.281$ \\
& & & & 2994276656640 & $41.834\pm0.144$ & $138.562\pm0.112$ & $17108.4\pm0.2$ & $-745.0\pm0.4$ & $-0.208$ \\
& & & & 2994265535104 & $237.074\pm0.143$ & $42.916\pm0.111$ & $-3079.2\pm0.6$ & $18465.5\pm0.6$ & $-0.001$ \\
& & & & 3200423956608 & $37.108\pm0.144$ & $27.876\pm0.112$ & $21948.8\pm0.3$ & $12607.9\pm0.4$ & $-0.050$ \\
& & & icytb0071 & 2994277277824 & $132.096\pm0.144$ & $94.252\pm0.111$ & $7783.1\pm0.6$ & $8138.6\pm0.7$ & $0.026$ \\
& & & & 2994268530304 & $215.441\pm0.143$ & $77.751\pm0.112$ & $-1777.3\pm1.1$ & $13379.5\pm2.7$ & $0.346$ \\
& & & & 2994277298816 & $188.281\pm0.143$ & $55.457\pm0.114$ & $2409.6\pm1.6$ & $15061.1\pm1.1$ & $0.335$ \\
& & & & 2994266748800 & $65.750\pm0.141$ & $216.255\pm0.111$ & $11192.5\pm1.5$ & $-9319.9\pm1.1$ & $0.279$ \\
& & & & 2994276656640 & $41.835\pm0.144$ & $138.639\pm0.111$ & $17108.4\pm0.2$ & $-745.0\pm0.4$ & $-0.207$ \\
& & & & 2994265535104 & $237.119\pm0.143$ & $42.931\pm0.112$ & $-3079.2\pm0.6$ & $18465.5\pm0.6$ & $-0.000$ \\
& & & & 3200423956608 & $37.137\pm0.142$ & $27.982\pm0.112$ & $21948.8\pm0.3$ & $12607.9\pm0.4$ & $-0.049$ \\
& & & icytb00a1 & 2994277277824 & $132.095\pm0.145$ & $94.174\pm0.111$ & $7783.1\pm0.6$ & $8138.6\pm0.7$ & $0.026$ \\
& & & & 2994268530304 & $215.432\pm0.144$ & $77.779\pm0.111$ & $-1777.3\pm1.1$ & $13379.5\pm2.7$ & $0.345$ \\
& & & & 2994277298816 & $188.324\pm0.146$ & $55.452\pm0.114$ & $2409.6\pm1.6$ & $15061.1\pm1.1$ & $0.334$ \\
& & & & 2994266748800 & $65.837\pm0.144$ & $216.202\pm0.111$ & $11192.5\pm1.5$ & $-9319.9\pm1.1$ & $0.280$ \\
& & & & 2994276656640 & $41.869\pm0.144$ & $138.550\pm0.111$ & $17108.4\pm0.2$ & $-745.0\pm0.4$ & $-0.209$ \\
& & & & 2994265535104 & $237.118\pm0.142$ & $42.963\pm0.111$ & $-3079.2\pm0.6$ & $18465.5\pm0.6$ & $-0.000$ \\
& & & & 3200423956608 & $37.158\pm0.147$ & $27.886\pm0.112$ & $21948.8\pm0.3$ & $12607.9\pm0.4$ & $-0.050$ \\
& & & icytb1011 & 2994277277824 & $114.173\pm0.145$ & $103.732\pm0.112$ & $7783.1\pm0.6$ & $8138.6\pm0.7$ & $0.025$ \\
& & & & 2994268530304 & $176.063\pm0.145$ & $45.287\pm0.112$ & $-1777.3\pm1.1$ & $13379.5\pm2.7$ & $0.344$ \\
& & & & 2994277298816 & $141.272\pm0.144$ & $40.878\pm0.114$ & $2409.6\pm1.6$ & $15061.1\pm1.1$ & $0.333$ \\
& & & & 2994276656640 & $61.112\pm0.143$ & $188.958\pm0.112$ & $17108.4\pm0.2$ & $-745.0\pm0.4$ & $-0.209$ \\
& & & & 3200435093120 & $24.913\pm0.143$ & $6.519\pm0.112$ & $15755.4\pm0.2$ & $23059.4\pm0.4$ & $-0.214$ \\
& & & icytb1041 & 2994277277824 & $114.146\pm0.145$ & $103.728\pm0.111$ & $7783.1\pm0.6$ & $8138.6\pm0.7$ & $0.026$ \\
& & & & 2994268530304 & $176.052\pm0.146$ & $45.315\pm0.113$ & $-1777.3\pm1.1$ & $13379.5\pm2.6$ & $0.345$ \\
& & & & 2994277298816 & $141.241\pm0.146$ & $40.922\pm0.114$ & $2409.6\pm1.6$ & $15061.1\pm1.1$ & $0.334$ \\
& & & & 2994276656640 & $61.084\pm0.143$ & $188.947\pm0.112$ & $17108.4\pm0.2$ & $-745.0\pm0.4$ & $-0.210$ \\
& & & & 3200435093120 & $24.835\pm0.143$ & $6.524\pm0.113$ & $15755.4\pm0.2$ & $23059.4\pm0.4$ & $-0.213$ \\
& & & icytb1071 & 2994277277824 & $114.190\pm0.146$ & $103.731\pm0.111$ & $7783.1\pm0.6$ & $8138.6\pm0.7$ & $0.028$ \\
& & & & 2994268530304 & $176.086\pm0.145$ & $45.311\pm0.112$ & $-1777.3\pm1.1$ & $13379.5\pm2.7$ & $0.345$ \\
& & & & 2994277298816 & $141.296\pm0.145$ & $40.902\pm0.114$ & $2409.6\pm1.6$ & $15061.1\pm1.1$ & $0.332$ \\
& & & & 2994276656640 & $61.114\pm0.144$ & $188.952\pm0.111$ & $17108.4\pm0.2$ & $-745.0\pm0.4$ & $-0.207$ \\
& & & & 3200435093120 & $24.772\pm0.141$ & $6.578\pm0.111$ & $15755.4\pm0.2$ & $23059.4\pm0.4$ & $-0.212$ \\
& & & icytb10a1 & 2994277277824 & $114.184\pm0.142$ & $103.736\pm0.112$ & $7783.1\pm0.6$ & $8138.6\pm0.7$ & $0.026$ \\
& & & & 2994268530304 & $176.083\pm0.144$ & $45.332\pm0.112$ & $-1777.3\pm1.1$ & $13379.5\pm2.7$ & $0.345$ \\
& & & & 2994277298816 & $141.291\pm0.143$ & $40.928\pm0.112$ & $2409.6\pm1.6$ & $15061.1\pm1.1$ & $0.333$ \\
& & & & 2994276656640 & $61.099\pm0.145$ & $188.995\pm0.112$ & $17108.4\pm0.2$ & $-745.0\pm0.4$ & $-0.208$ \\
& & & & 3200435093120 & $24.719\pm0.139$ & $6.598\pm0.110$ & $15755.4\pm0.2$ & $23059.4\pm0.4$ & $-0.214$ \\
& & f139m & icytb0021 & 2994277277824 & $132.053\pm0.123$ & $94.131\pm0.102$ & $7783.2\pm0.6$ & $8138.6\pm0.7$ & $0.025$ \\
& & & & 2994268530304 & $215.402\pm0.122$ & $77.633\pm0.103$ & $-1777.3\pm1.1$ & $13379.5\pm2.6$ & $0.345$ \\
& & & & 2994277298816 & $188.227\pm0.125$ & $55.320\pm0.104$ & $2409.6\pm1.6$ & $15061.1\pm1.1$ & $0.335$ \\
& & & & 2994266748800 & $65.825\pm0.123$ & $216.122\pm0.102$ & $11192.5\pm1.5$ & $-9319.9\pm1.1$ & $0.281$ \\
& & & & 2994276656640 & $41.859\pm0.124$ & $138.456\pm0.102$ & $17108.4\pm0.2$ & $-745.0\pm0.4$ & $-0.207$ \\
& & & & 2994265535104 & $237.078\pm0.126$ & $42.851\pm0.103$ & $-3079.2\pm0.6$ & $18465.5\pm0.6$ & $-0.002$ \\
& & & & 3200423956608 & $37.099\pm0.126$ & $27.746\pm0.103$ & $21948.8\pm0.3$ & $12607.9\pm0.4$ & $-0.051$ \\
& & & icytb0051 & 2994277277824 & $132.067\pm0.125$ & $94.097\pm0.103$ & $7783.2\pm0.6$ & $8138.6\pm0.7$ & $0.026$ \\
& & & & 2994268530304 & $215.415\pm0.125$ & $77.673\pm0.102$ & $-1777.3\pm1.1$ & $13379.5\pm2.7$ & $0.345$ \\
& & & & 2994277298816 & $188.266\pm0.124$ & $55.384\pm0.104$ & $2409.6\pm1.6$ & $15061.1\pm1.1$ & $0.335$ \\
& & & & 2994266748800 & $65.799\pm0.123$ & $216.150\pm0.103$ & $11192.5\pm1.5$ & $-9319.9\pm1.1$ & $0.281$ \\
& & & & 2994276656640 & $41.854\pm0.126$ & $138.358\pm0.102$ & $17108.4\pm0.2$ & $-745.0\pm0.4$ & $-0.210$ \\
& & & & 2994265535104 & $237.085\pm0.126$ & $42.812\pm0.102$ & $-3079.2\pm0.6$ & $18465.5\pm0.6$ & $0.001$ \\
& & & & 3200423956608 & $37.141\pm0.124$ & $27.823\pm0.102$ & $21948.8\pm0.3$ & $12607.9\pm0.4$ & $-0.051$ \\
& & & icytb0081 & 2994277277824 & $132.101\pm0.126$ & $94.147\pm0.102$ & $7783.1\pm0.6$ & $8138.6\pm0.7$ & $0.026$ \\
& & & & 2994268530304 & $215.420\pm0.124$ & $77.682\pm0.102$ & $-1777.3\pm1.1$ & $13379.5\pm2.7$ & $0.344$ \\
& & & & 2994277298816 & $188.343\pm0.125$ & $55.300\pm0.103$ & $2409.6\pm1.6$ & $15061.1\pm1.1$ & $0.333$ \\
& & & & 2994266748800 & $65.715\pm0.123$ & $216.111\pm0.102$ & $11192.5\pm1.5$ & $-9319.9\pm1.1$ & $0.280$ \\
& & & & 2994276656640 & $41.942\pm0.124$ & $138.472\pm0.103$ & $17108.4\pm0.2$ & $-745.0\pm0.4$ & $-0.209$ \\
& & & & 2994265535104 & $237.087\pm0.126$ & $42.768\pm0.102$ & $-3079.2\pm0.6$ & $18465.5\pm0.6$ & $-0.002$ \\
& & & & 3200423956608 & $37.081\pm0.124$ & $27.780\pm0.102$ & $21948.8\pm0.3$ & $12607.9\pm0.4$ & $-0.050$ \\
& & & icytb1021 & 2994277277824 & $114.176\pm0.124$ & $103.679\pm0.103$ & $7783.1\pm0.6$ & $8138.6\pm0.7$ & $0.026$ \\
& & & & 2994268530304 & $176.073\pm0.125$ & $45.258\pm0.103$ & $-1777.3\pm1.1$ & $13379.5\pm2.7$ & $0.343$ \\
& & & & 2994277298816 & $141.261\pm0.126$ & $40.832\pm0.104$ & $2409.6\pm1.6$ & $15061.1\pm1.1$ & $0.333$ \\
& & & & 2994276656640 & $61.098\pm0.124$ & $188.918\pm0.102$ & $17108.4\pm0.2$ & $-745.0\pm0.4$ & $-0.209$ \\
& & & & 3200435093120 & $24.905\pm0.128$ & $6.459\pm0.104$ & $15755.4\pm0.2$ & $23059.4\pm0.4$ & $-0.214$ \\
& & & icytb1051 & 2994277277824 & $114.168\pm0.124$ & $103.683\pm0.103$ & $7783.1\pm0.6$ & $8138.6\pm0.7$ & $0.025$ \\
& & & & 2994268530304 & $176.096\pm0.125$ & $45.261\pm0.103$ & $-1777.3\pm1.1$ & $13379.5\pm2.7$ & $0.345$ \\
& & & & 2994277298816 & $141.271\pm0.126$ & $40.830\pm0.105$ & $2409.6\pm1.6$ & $15061.1\pm1.1$ & $0.333$ \\
& & & & 2994276656640 & $61.147\pm0.123$ & $188.920\pm0.103$ & $17108.4\pm0.2$ & $-745.0\pm0.4$ & $-0.209$ \\
& & & & 3200435093120 & $24.854\pm0.130$ & $6.465\pm0.103$ & $15755.4\pm0.2$ & $23059.4\pm0.4$ & $-0.214$ \\
& & & icytb1081 & 2994277277824 & $114.190\pm0.123$ & $103.662\pm0.103$ & $7783.1\pm0.6$ & $8138.6\pm0.7$ & $0.026$ \\
& & & & 2994268530304 & $176.105\pm0.126$ & $45.260\pm0.102$ & $-1777.3\pm1.1$ & $13379.5\pm2.7$ & $0.343$ \\
& & & & 2994277298816 & $141.281\pm0.124$ & $40.832\pm0.104$ & $2409.6\pm1.6$ & $15061.1\pm1.1$ & $0.333$ \\
& & & & 2994276656640 & $61.117\pm0.125$ & $188.935\pm0.103$ & $17108.4\pm0.2$ & $-745.0\pm0.4$ & $-0.207$ \\
& & & & 3200435093120 & $24.857\pm0.125$ & $6.505\pm0.102$ & $15755.4\pm0.2$ & $23059.4\pm0.4$ & $-0.212$ \\
& & f153m & icytb0031\tablenotemark{a} & 2994277277824 & $132.658\pm0.092$ & $95.107\pm0.081$ & $7783.2\pm0.6$ & $8138.6\pm0.7$ & $0.023$ \\
& & & & 2994268530304 & $215.667\pm0.093$ & $78.416\pm0.080$ & $-1777.3\pm1.1$ & $13379.5\pm2.6$ & $0.346$ \\
& & & & 2994277298816 & $188.335\pm0.091$ & $56.029\pm0.084$ & $2409.6\pm1.6$ & $15061.1\pm1.1$ & $0.333$ \\
& & & & 2994266748800 & $66.849\pm0.090$ & $217.257\pm0.080$ & $11192.5\pm1.5$ & $-9319.9\pm1.1$ & $0.279$ \\
& & & & 2994276656640 & $42.729\pm0.090$ & $139.080\pm0.081$ & $17108.4\pm0.2$ & $-745.0\pm0.4$ & $-0.209$ \\
& & & & 2994265535104 & $237.079\pm0.091$ & $43.628\pm0.082$ & $-3079.2\pm0.6$ & $18465.5\pm0.6$ & $-0.004$ \\
& & & & 3200423956608 & $37.565\pm0.094$ & $28.327\pm0.081$ & $21948.8\pm0.3$ & $12607.9\pm0.4$ & $-0.051$ \\
& & & icytb0061 & 2994277277824 & $132.047\pm0.092$ & $94.237\pm0.081$ & $7783.2\pm0.6$ & $8138.6\pm0.7$ & $0.026$ \\
& & & & 2994268530304 & $215.415\pm0.093$ & $77.778\pm0.081$ & $-1777.3\pm1.1$ & $13379.5\pm2.7$ & $0.345$ \\
& & & & 2994277298816 & $188.062\pm0.092$ & $55.420\pm0.083$ & $2409.6\pm1.6$ & $15061.1\pm1.1$ & $0.333$ \\
& & & & 2994266748800 & $65.833\pm0.090$ & $216.192\pm0.081$ & $11192.5\pm1.5$ & $-9319.9\pm1.1$ & $0.281$ \\
& & & & 2994276656640 & $41.840\pm0.093$ & $138.594\pm0.081$ & $17108.4\pm0.2$ & $-745.0\pm0.4$ & $-0.207$ \\
& & & & 2994265535104 & $237.081\pm0.089$ & $42.972\pm0.080$ & $-3079.2\pm0.6$ & $18465.5\pm0.6$ & $-0.002$ \\
& & & & 3200423956608 & $37.122\pm0.093$ & $27.934\pm0.080$ & $21948.8\pm0.3$ & $12607.9\pm0.4$ & $-0.050$ \\
& & & icytb0091 & 2994277277824 & $132.061\pm0.091$ & $94.250\pm0.081$ & $7783.1\pm0.6$ & $8138.6\pm0.7$ & $0.025$ \\
& & & & 2994268530304 & $215.424\pm0.090$ & $77.775\pm0.081$ & $-1777.3\pm1.1$ & $13379.5\pm2.7$ & $0.346$ \\
& & & & 2994277298816 & $188.295\pm0.093$ & $55.515\pm0.082$ & $2409.6\pm1.6$ & $15061.1\pm1.1$ & $0.332$ \\
& & & & 2994266748800 & $65.821\pm0.091$ & $216.219\pm0.080$ & $11192.5\pm1.5$ & $-9319.9\pm1.1$ & $0.280$ \\
& & & & 2994276656640 & $41.897\pm0.090$ & $138.659\pm0.081$ & $17108.4\pm0.2$ & $-745.0\pm0.4$ & $-0.209$ \\
& & & & 2994265535104 & $237.060\pm0.094$ & $43.001\pm0.080$ & $-3079.2\pm0.6$ & $18465.5\pm0.6$ & $-0.001$ \\
& & & & 3200423956608 & $37.132\pm0.091$ & $27.921\pm0.081$ & $21948.8\pm0.3$ & $12607.9\pm0.4$ & $-0.049$ \\
& & & icytb1031 & 2994277277824 & $114.126\pm0.093$ & $103.802\pm0.081$ & $7783.1\pm0.6$ & $8138.6\pm0.7$ & $0.026$ \\
& & & & 2994268530304 & $176.041\pm0.095$ & $45.409\pm0.082$ & $-1777.3\pm1.1$ & $13379.5\pm2.6$ & $0.344$ \\
& & & & 2994277298816 & $141.167\pm0.096$ & $41.187\pm0.087$ & $2409.6\pm1.6$ & $15061.1\pm1.1$ & $0.335$ \\
& & & & 2994276656640 & $61.135\pm0.093$ & $189.059\pm0.081$ & $17108.4\pm0.2$ & $-745.0\pm0.4$ & $-0.208$ \\
& & & & 3200435093120 & $24.816\pm0.094$ & $6.666\pm0.081$ & $15755.4\pm0.2$ & $23059.4\pm0.4$ & $-0.213$ \\
& & & icytb1061 & 2994277277824 & $114.159\pm0.093$ & $103.804\pm0.081$ & $7783.1\pm0.6$ & $8138.6\pm0.7$ & $0.023$ \\
& & & & 2994268530304 & $176.060\pm0.093$ & $45.399\pm0.082$ & $-1777.3\pm1.1$ & $13379.5\pm2.7$ & $0.345$ \\
& & & & 2994277298816 & $141.261\pm0.096$ & $41.007\pm0.085$ & $2409.6\pm1.6$ & $15061.1\pm1.1$ & $0.335$ \\
& & & & 2994276656640 & $61.092\pm0.092$ & $189.025\pm0.081$ & $17108.4\pm0.2$ & $-745.0\pm0.4$ & $-0.208$ \\
& & & & 3200435093120 & $24.813\pm0.093$ & $6.636\pm0.081$ & $15755.4\pm0.2$ & $23059.4\pm0.4$ & $-0.214$ \\
& & & icytb1091 & 2994277277824 & $114.183\pm0.093$ & $103.834\pm0.080$ & $7783.1\pm0.6$ & $8138.6\pm0.7$ & $0.023$ \\
& & & & 2994268530304 & $176.087\pm0.091$ & $45.431\pm0.081$ & $-1777.3\pm1.1$ & $13379.5\pm2.7$ & $0.343$ \\
& & & & 2994277298816 & $141.253\pm0.094$ & $41.008\pm0.083$ & $2409.6\pm1.6$ & $15061.1\pm1.1$ & $0.332$ \\
& & & & 2994276656640 & $61.163\pm0.091$ & $189.045\pm0.080$ & $17108.4\pm0.2$ & $-745.0\pm0.4$ & $-0.208$ \\
& & & & 3200435093120 & $24.903\pm0.089$ & $6.622\pm0.080$ & $15755.4\pm0.2$ & $23059.4\pm0.4$ & $-0.214$ \\
\hline
WFC3 & 2018-06-07 & f127m & icytb2011 & 2994277277824 & $131.752\pm0.142$ & $162.982\pm0.112$ & $7680.7\pm1.9$ & $8159.0\pm2.1$ & $-0.388$ \\
& & & & 2994268530304 & $58.043\pm0.146$ & $120.955\pm0.111$ & $-1864.1\pm4.1$ & $13407.7\pm8.2$ & $-0.175$ \\
& & & & 2994277298816 & $63.848\pm0.144$ & $155.673\pm0.111$ & $2313.2\pm5.4$ & $15087.3\pm4.6$ & $0.037$ \\
& & & & 2994266748800 & $261.629\pm0.143$ & $114.578\pm0.111$ & $11090.2\pm5.2$ & $-9291.2\pm3.4$ & $-0.072$ \\
& & & & 2994276656640 & $228.895\pm0.142$ & $188.923\pm0.112$ & $17020.1\pm0.5$ & $-717.9\pm0.5$ & $-0.173$ \\
& & & & 3196128030848 & $38.665\pm0.145$ & $193.973\pm0.112$ & $4820.2\pm0.6$ & $20422.3\pm0.6$ & $-0.194$ \\
& & & icytb2041 & 2994277277824 & $131.784\pm0.143$ & $162.991\pm0.110$ & $7680.7\pm1.9$ & $8159.0\pm2.1$ & $-0.389$ \\
& & & & 2994268530304 & $57.961\pm0.145$ & $120.923\pm0.112$ & $-1864.1\pm4.1$ & $13407.7\pm8.2$ & $-0.176$ \\
& & & & 2994277298816 & $63.862\pm0.145$ & $155.637\pm0.111$ & $2313.3\pm5.4$ & $15087.3\pm4.6$ & $0.037$ \\
& & & & 2994266748800 & $261.721\pm0.143$ & $114.542\pm0.111$ & $11090.2\pm5.2$ & $-9291.2\pm3.4$ & $-0.073$ \\
& & & & 2994276656640 & $228.917\pm0.142$ & $188.804\pm0.111$ & $17020.1\pm0.5$ & $-717.9\pm0.5$ & $-0.170$ \\
& & & & 3196128030848 & $38.652\pm0.142$ & $193.919\pm0.112$ & $4820.2\pm0.6$ & $20422.3\pm0.6$ & $-0.194$ \\
& & & icytb2071 & 2994277277824 & $131.721\pm0.142$ & $162.992\pm0.110$ & $7680.7\pm1.9$ & $8159.0\pm2.1$ & $-0.390$ \\
& & & & 2994268530304 & $57.947\pm0.145$ & $120.931\pm0.111$ & $-1864.1\pm4.1$ & $13407.7\pm8.2$ & $-0.174$ \\
& & & & 2994277298816 & $63.905\pm0.146$ & $155.569\pm0.113$ & $2313.2\pm5.4$ & $15087.3\pm4.6$ & $0.036$ \\
& & & & 2994266748800 & $261.666\pm0.144$ & $114.488\pm0.110$ & $11090.2\pm5.2$ & $-9291.2\pm3.4$ & $-0.072$ \\
& & & & 2994276656640 & $228.845\pm0.144$ & $189.120\pm0.112$ & $17020.1\pm0.5$ & $-717.9\pm0.5$ & $-0.170$ \\
& & & & 3196128030848 & $38.629\pm0.144$ & $193.947\pm0.111$ & $4820.2\pm0.6$ & $20422.3\pm0.6$ & $-0.195$ \\
& & & icytb20a1 & 2994277277824 & $131.702\pm0.142$ & $162.963\pm0.110$ & $7680.7\pm1.9$ & $8159.0\pm2.1$ & $-0.389$ \\
& & & & 2994268530304 & $57.811\pm0.145$ & $120.929\pm0.113$ & $-1864.1\pm4.1$ & $13407.7\pm8.2$ & $-0.177$ \\
& & & & 2994277298816 & $63.828\pm0.147$ & $155.592\pm0.112$ & $2313.3\pm5.4$ & $15087.3\pm4.6$ & $0.037$ \\
& & & & 2994266748800 & $261.360\pm0.145$ & $114.474\pm0.111$ & $11090.2\pm5.2$ & $-9291.2\pm3.4$ & $-0.074$ \\
& & & & 2994276656640 & $228.835\pm0.143$ & $188.804\pm0.111$ & $17020.1\pm0.5$ & $-717.9\pm0.5$ & $-0.171$ \\
& & & & 3196128030848 & $38.618\pm0.142$ & $193.815\pm0.112$ & $4820.2\pm0.6$ & $20422.3\pm0.6$ & $-0.197$ \\
& & & icytb3011 & 2994277277824 & $148.150\pm0.144$ & $162.015\pm0.112$ & $7680.7\pm1.9$ & $8159.0\pm2.1$ & $-0.388$ \\
& & & & 2994268530304 & $63.317\pm0.146$ & $155.145\pm0.114$ & $-1864.1\pm4.1$ & $13407.7\pm8.2$ & $-0.176$ \\
& & & & 2994277298816 & $83.217\pm0.144$ & $184.006\pm0.112$ & $2313.2\pm5.4$ & $15087.3\pm4.6$ & $0.035$ \\
& & & & 2994266748800 & $245.100\pm0.146$ & $63.181\pm0.111$ & $11090.2\pm5.2$ & $-9291.2\pm3.4$ & $-0.073$ \\
& & & & 2994276656640 & $246.927\pm0.143$ & $144.456\pm0.112$ & $17020.1\pm0.5$ & $-717.9\pm0.5$ & $-0.170$ \\
& & & & 2994265535104 & $33.068\pm0.142$ & $182.475\pm0.113$ & $-3167.9\pm2.2$ & $18490.1\pm2.1$ & $-0.346$ \\
& & & & 3196128030848 & $76.781\pm0.145$ & $229.572\pm0.112$ & $4820.2\pm0.6$ & $20422.3\pm0.6$ & $-0.196$ \\
& & & icytb3041 & 2994277277824 & $148.036\pm0.146$ & $162.037\pm0.112$ & $7680.7\pm1.9$ & $8159.0\pm2.1$ & $-0.390$ \\
& & & & 2994268530304 & $63.346\pm0.144$ & $155.114\pm0.113$ & $-1864.1\pm4.1$ & $13407.7\pm8.2$ & $-0.175$ \\
& & & & 2994277298816 & $83.232\pm0.144$ & $183.986\pm0.112$ & $2313.3\pm5.4$ & $15087.3\pm4.6$ & $0.034$ \\
& & & & 2994266748800 & $245.121\pm0.143$ & $63.150\pm0.112$ & $11090.2\pm5.2$ & $-9291.2\pm3.4$ & $-0.074$ \\
& & & & 2994276656640 & $246.924\pm0.144$ & $144.504\pm0.112$ & $17020.1\pm0.5$ & $-717.9\pm0.5$ & $-0.172$ \\
& & & & 2994265535104 & $32.983\pm0.144$ & $182.555\pm0.113$ & $-3167.9\pm2.2$ & $18490.1\pm2.1$ & $-0.345$ \\
& & & & 3196128030848 & $76.791\pm0.144$ & $229.574\pm0.111$ & $4820.2\pm0.6$ & $20422.3\pm0.6$ & $-0.196$ \\
& & & icytb3071 & 2994277277824 & $148.039\pm0.142$ & $162.033\pm0.112$ & $7680.7\pm1.9$ & $8159.0\pm2.1$ & $-0.389$ \\
& & & & 2994268530304 & $63.371\pm0.145$ & $155.107\pm0.113$ & $-1864.1\pm4.1$ & $13407.7\pm8.2$ & $-0.176$ \\
& & & & 2994277298816 & $83.202\pm0.144$ & $184.005\pm0.112$ & $2313.2\pm5.4$ & $15087.3\pm4.6$ & $0.034$ \\
& & & & 2994266748800 & $245.112\pm0.143$ & $63.095\pm0.112$ & $11090.2\pm5.2$ & $-9291.2\pm3.4$ & $-0.073$ \\
& & & & 2994276656640 & $246.887\pm0.143$ & $144.460\pm0.112$ & $17020.1\pm0.5$ & $-717.9\pm0.5$ & $-0.170$ \\
& & & & 2994265535104 & $32.985\pm0.141$ & $182.488\pm0.112$ & $-3167.9\pm2.2$ & $18490.1\pm2.1$ & $-0.346$ \\
& & & & 3196128030848 & $76.798\pm0.145$ & $229.565\pm0.112$ & $4820.2\pm0.6$ & $20422.3\pm0.6$ & $-0.195$ \\
& & & icytb30a1 & 2994277277824 & $148.067\pm0.144$ & $161.988\pm0.112$ & $7680.7\pm1.9$ & $8159.0\pm2.1$ & $-0.390$ \\
& & & & 2994268530304 & $63.319\pm0.144$ & $155.047\pm0.113$ & $-1864.1\pm4.1$ & $13407.7\pm8.2$ & $-0.175$ \\
& & & & 2994277298816 & $83.194\pm0.145$ & $183.966\pm0.112$ & $2313.2\pm5.4$ & $15087.3\pm4.6$ & $0.035$ \\
& & & & 2994266748800 & $245.107\pm0.144$ & $63.063\pm0.111$ & $11090.2\pm5.2$ & $-9291.2\pm3.4$ & $-0.073$ \\
& & & & 2994276656640 & $246.856\pm0.145$ & $144.310\pm0.111$ & $17020.1\pm0.5$ & $-717.9\pm0.5$ & $-0.172$ \\
& & & & 2994265535104 & $33.043\pm0.145$ & $182.415\pm0.112$ & $-3167.9\pm2.2$ & $18490.1\pm2.1$ & $-0.345$ \\
& & & & 3196128030848 & $76.779\pm0.142$ & $229.461\pm0.110$ & $4820.2\pm0.6$ & $20422.3\pm0.6$ & $-0.195$ \\
& & & icytb4011 & 2994277277824 & $131.463\pm0.142$ & $162.659\pm0.110$ & $7680.7\pm1.9$ & $8159.0\pm2.1$ & $-0.389$ \\
& & & & 2994268530304 & $57.473\pm0.145$ & $120.636\pm0.112$ & $-1864.1\pm4.1$ & $13407.6\pm8.2$ & $-0.176$ \\
& & & & 2994277298816 & $63.633\pm0.145$ & $155.181\pm0.113$ & $2313.3\pm5.4$ & $15087.3\pm4.6$ & $0.035$ \\
& & & & 2994266748800 & $261.135\pm0.144$ & $114.066\pm0.111$ & $11090.2\pm5.2$ & $-9291.2\pm3.4$ & $-0.074$ \\
& & & & 2994276656640 & $228.581\pm0.143$ & $188.386\pm0.111$ & $17020.1\pm0.5$ & $-717.9\pm0.5$ & $-0.170$ \\
& & & & 3196128030848 & $38.264\pm0.143$ & $193.629\pm0.111$ & $4820.2\pm0.6$ & $20422.3\pm0.6$ & $-0.194$ \\
& & & icytb4041 & 2994277277824 & $131.637\pm0.143$ & $162.349\pm0.110$ & $7680.7\pm1.9$ & $8159.0\pm2.1$ & $-0.389$ \\
& & & & 2994268530304 & $57.819\pm0.143$ & $120.650\pm0.112$ & $-1864.1\pm4.1$ & $13407.7\pm8.2$ & $-0.176$ \\
& & & & 2994277298816 & $63.786\pm0.144$ & $155.060\pm0.113$ & $2313.3\pm5.4$ & $15087.3\pm4.6$ & $0.035$ \\
& & & & 2994266748800 & $261.030\pm0.145$ & $113.794\pm0.111$ & $11090.2\pm5.2$ & $-9291.2\pm3.4$ & $-0.074$ \\
& & & & 2994276656640 & $228.396\pm0.144$ & $188.026\pm0.112$ & $17020.1\pm0.5$ & $-717.9\pm0.5$ & $-0.171$ \\
& & & & 3196128030848 & $38.709\pm0.142$ & $193.275\pm0.112$ & $4820.2\pm0.6$ & $20422.3\pm0.6$ & $-0.196$ \\
& & & icytb4071 & 2994277277824 & $131.472\pm0.144$ & $162.496\pm0.110$ & $7680.7\pm1.9$ & $8159.0\pm2.1$ & $-0.388$ \\
& & & & 2994268530304 & $57.476\pm0.143$ & $120.528\pm0.113$ & $-1864.1\pm4.1$ & $13407.7\pm8.2$ & $-0.175$ \\
& & & & 2994277298816 & $63.530\pm0.146$ & $155.163\pm0.114$ & $2313.2\pm5.4$ & $15087.3\pm4.6$ & $0.036$ \\
& & & & 2994266748800 & $261.121\pm0.143$ & $114.090\pm0.111$ & $11090.2\pm5.2$ & $-9291.2\pm3.4$ & $-0.072$ \\
& & & & 2994276656640 & $228.456\pm0.143$ & $188.455\pm0.112$ & $17020.1\pm0.5$ & $-717.9\pm0.5$ & $-0.172$ \\
& & & & 3196128030848 & $38.293\pm0.143$ & $193.645\pm0.112$ & $4820.2\pm0.6$ & $20422.3\pm0.6$ & $-0.194$ \\
& & & icytb40a1 & 2994277277824 & $131.555\pm0.141$ & $162.342\pm0.110$ & $7680.7\pm1.9$ & $8159.0\pm2.1$ & $-0.389$ \\
& & & & 2994268530304 & $57.762\pm0.145$ & $120.509\pm0.113$ & $-1864.1\pm4.1$ & $13407.6\pm8.2$ & $-0.177$ \\
& & & & 2994277298816 & $63.629\pm0.144$ & $155.035\pm0.114$ & $2313.2\pm5.4$ & $15087.3\pm4.6$ & $0.037$ \\
& & & & 2994266748800 & $261.162\pm0.144$ & $113.915\pm0.111$ & $11090.2\pm5.2$ & $-9291.2\pm3.4$ & $-0.072$ \\
& & & & 2994276656640 & $228.285\pm0.144$ & $188.117\pm0.110$ & $17020.1\pm0.5$ & $-717.9\pm0.5$ & $-0.171$ \\
& & & & 3196128030848 & $38.265\pm0.146$ & $193.445\pm0.111$ & $4820.2\pm0.6$ & $20422.3\pm0.6$ & $-0.193$ \\
& & & icytb5011 & 2994277277824 & $147.668\pm0.145$ & $162.179\pm0.112$ & $7680.7\pm1.9$ & $8159.0\pm2.1$ & $-0.390$ \\
& & & & 2994268530304 & $63.058\pm0.144$ & $155.286\pm0.112$ & $-1864.1\pm4.1$ & $13407.6\pm8.2$ & $-0.176$ \\
& & & & 2994277298816 & $83.068\pm0.145$ & $184.150\pm0.112$ & $2313.2\pm5.4$ & $15087.3\pm4.6$ & $0.035$ \\
& & & & 2994266748800 & $244.939\pm0.146$ & $63.512\pm0.111$ & $11090.2\pm5.2$ & $-9291.2\pm3.4$ & $-0.073$ \\
& & & & 2994276656640 & $246.722\pm0.144$ & $144.793\pm0.111$ & $17020.1\pm0.5$ & $-717.9\pm0.5$ & $-0.170$ \\
& & & & 2994265535104 & $32.655\pm0.144$ & $182.782\pm0.113$ & $-3167.9\pm2.2$ & $18490.1\pm2.1$ & $-0.347$ \\
& & & & 3196128030848 & $76.462\pm0.144$ & $229.717\pm0.111$ & $4820.2\pm0.6$ & $20422.3\pm0.6$ & $-0.193$ \\
& & & icytb5041 & 2994277277824 & $147.740\pm0.144$ & $162.185\pm0.113$ & $7680.7\pm1.9$ & $8159.0\pm2.1$ & $-0.389$ \\
& & & & 2994268530304 & $63.071\pm0.142$ & $155.313\pm0.114$ & $-1864.1\pm4.1$ & $13407.7\pm8.2$ & $-0.176$ \\
& & & & 2994277298816 & $83.081\pm0.145$ & $184.153\pm0.111$ & $2313.3\pm5.4$ & $15087.3\pm4.6$ & $0.036$ \\
& & & & 2994266748800 & $244.952\pm0.146$ & $63.428\pm0.112$ & $11090.2\pm5.2$ & $-9291.2\pm3.4$ & $-0.073$ \\
& & & & 2994276656640 & $246.671\pm0.146$ & $144.782\pm0.111$ & $17020.1\pm0.5$ & $-717.9\pm0.5$ & $-0.171$ \\
& & & & 2994265535104 & $32.621\pm0.142$ & $182.778\pm0.112$ & $-3167.9\pm2.2$ & $18490.1\pm2.1$ & $-0.346$ \\
& & & & 3196128030848 & $76.519\pm0.145$ & $229.761\pm0.111$ & $4820.2\pm0.6$ & $20422.3\pm0.6$ & $-0.194$ \\
& & & icytb5071 & 2994277277824 & $147.789\pm0.144$ & $162.150\pm0.111$ & $7680.7\pm1.9$ & $8159.0\pm2.1$ & $-0.391$ \\
& & & & 2994268530304 & $63.051\pm0.145$ & $155.274\pm0.112$ & $-1864.1\pm4.1$ & $13407.7\pm8.2$ & $-0.175$ \\
& & & & 2994277298816 & $83.079\pm0.146$ & $184.132\pm0.111$ & $2313.3\pm5.4$ & $15087.3\pm4.6$ & $0.036$ \\
& & & & 2994266748800 & $244.949\pm0.143$ & $63.357\pm0.112$ & $11090.2\pm5.2$ & $-9291.2\pm3.4$ & $-0.072$ \\
& & & & 2994276656640 & $246.685\pm0.142$ & $144.730\pm0.113$ & $17020.1\pm0.5$ & $-717.9\pm0.5$ & $-0.173$ \\
& & & & 2994265535104 & $32.721\pm0.145$ & $182.777\pm0.113$ & $-3167.9\pm2.2$ & $18490.1\pm2.1$ & $-0.346$ \\
& & & & 3196128030848 & $76.576\pm0.143$ & $229.713\pm0.112$ & $4820.2\pm0.6$ & $20422.3\pm0.6$ & $-0.196$ \\
& & & icytb50a1 & 2994277277824 & $147.721\pm0.143$ & $162.128\pm0.113$ & $7680.7\pm1.9$ & $8159.0\pm2.1$ & $-0.391$ \\
& & & & 2994268530304 & $63.050\pm0.145$ & $155.173\pm0.114$ & $-1864.1\pm4.1$ & $13407.7\pm8.2$ & $-0.175$ \\
& & & & 2994277298816 & $83.042\pm0.145$ & $184.139\pm0.112$ & $2313.3\pm5.4$ & $15087.3\pm4.6$ & $0.034$ \\
& & & & 2994266748800 & $244.901\pm0.144$ & $63.233\pm0.111$ & $11090.2\pm5.2$ & $-9291.2\pm3.4$ & $-0.074$ \\
& & & & 2994276656640 & $246.647\pm0.144$ & $144.775\pm0.112$ & $17020.1\pm0.5$ & $-717.9\pm0.5$ & $-0.170$ \\
& & & & 2994265535104 & $32.672\pm0.144$ & $182.676\pm0.113$ & $-3167.9\pm2.2$ & $18490.1\pm2.1$ & $-0.346$ \\
& & & & 3196128030848 & $76.571\pm0.143$ & $229.710\pm0.112$ & $4820.2\pm0.6$ & $20422.3\pm0.6$ & $-0.194$ \\
& & & icytb6011 & 2994277277824 & $131.779\pm0.145$ & $163.012\pm0.111$ & $7680.7\pm1.9$ & $8159.0\pm2.1$ & $-0.390$ \\
& & & & 2994268530304 & $57.925\pm0.146$ & $121.009\pm0.114$ & $-1864.1\pm4.1$ & $13407.7\pm8.2$ & $-0.176$ \\
& & & & 2994277298816 & $63.821\pm0.147$ & $155.681\pm0.114$ & $2313.3\pm5.4$ & $15087.3\pm4.6$ & $0.035$ \\
& & & & 2994266748800 & $261.520\pm0.143$ & $114.560\pm0.111$ & $11090.2\pm5.2$ & $-9291.2\pm3.4$ & $-0.072$ \\
& & & & 2994276656640 & $228.858\pm0.143$ & $189.073\pm0.112$ & $17020.1\pm0.5$ & $-717.9\pm0.5$ & $-0.172$ \\
& & & & 3196128030848 & $38.620\pm0.145$ & $193.867\pm0.111$ & $4820.2\pm0.6$ & $20422.3\pm0.6$ & $-0.195$ \\
& & & icytb6041 & 2994277277824 & $131.780\pm0.143$ & $162.966\pm0.111$ & $7680.7\pm1.9$ & $8159.0\pm2.1$ & $-0.389$ \\
& & & & 2994268530304 & $57.978\pm0.141$ & $120.972\pm0.112$ & $-1864.1\pm4.1$ & $13407.7\pm8.2$ & $-0.175$ \\
& & & & 2994277298816 & $63.879\pm0.140$ & $155.668\pm0.113$ & $2313.2\pm5.4$ & $15087.3\pm4.6$ & $0.034$ \\
& & & & 2994266748800 & $261.568\pm0.145$ & $114.508\pm0.111$ & $11090.2\pm5.2$ & $-9291.2\pm3.4$ & $-0.073$ \\
& & & & 2994276656640 & $228.900\pm0.145$ & $188.856\pm0.112$ & $17020.1\pm0.5$ & $-717.9\pm0.5$ & $-0.171$ \\
& & & & 3196128030848 & $38.621\pm0.141$ & $193.942\pm0.111$ & $4820.2\pm0.6$ & $20422.3\pm0.6$ & $-0.196$ \\
& & & icytb6071 & 2994277277824 & $131.742\pm0.143$ & $162.968\pm0.110$ & $7680.7\pm1.9$ & $8159.0\pm2.1$ & $-0.390$ \\
& & & & 2994268530304 & $58.059\pm0.143$ & $120.932\pm0.113$ & $-1864.1\pm4.1$ & $13407.7\pm8.2$ & $-0.177$ \\
& & & & 2994277298816 & $63.880\pm0.145$ & $155.622\pm0.113$ & $2313.2\pm5.4$ & $15087.3\pm4.6$ & $0.034$ \\
& & & & 2994266748800 & $261.570\pm0.142$ & $114.511\pm0.112$ & $11090.2\pm5.2$ & $-9291.2\pm3.4$ & $-0.073$ \\
& & & & 2994276656640 & $228.896\pm0.144$ & $188.761\pm0.111$ & $17020.1\pm0.5$ & $-717.9\pm0.5$ & $-0.170$ \\
& & & & 3196128030848 & $38.607\pm0.146$ & $193.894\pm0.112$ & $4820.2\pm0.6$ & $20422.3\pm0.6$ & $-0.195$ \\
& & & icytb60a1 & 2994277277824 & $131.839\pm0.140$ & $162.961\pm0.110$ & $7680.7\pm1.9$ & $8159.0\pm2.1$ & $-0.389$ \\
& & & & 2994268530304 & $57.807\pm0.144$ & $120.966\pm0.112$ & $-1864.1\pm4.1$ & $13407.7\pm8.2$ & $-0.176$ \\
& & & & 2994277298816 & $63.874\pm0.145$ & $155.614\pm0.113$ & $2313.2\pm5.4$ & $15087.3\pm4.6$ & $0.034$ \\
& & & & 2994266748800 & $261.696\pm0.144$ & $114.492\pm0.112$ & $11090.2\pm5.2$ & $-9291.2\pm3.4$ & $-0.073$ \\
& & & & 2994276656640 & $228.887\pm0.144$ & $188.823\pm0.110$ & $17020.1\pm0.5$ & $-717.9\pm0.5$ & $-0.168$ \\
& & & & 3196128030848 & $38.608\pm0.145$ & $193.904\pm0.112$ & $4820.2\pm0.6$ & $20422.3\pm0.6$ & $-0.195$ \\
& & & icytb7011 & 2994277277824 & $147.680\pm0.146$ & $162.233\pm0.111$ & $7680.7\pm1.9$ & $8159.0\pm2.1$ & $-0.389$ \\
& & & & 2994268530304 & $63.109\pm0.144$ & $155.512\pm0.112$ & $-1864.1\pm4.1$ & $13407.7\pm8.2$ & $-0.176$ \\
& & & & 2994277298816 & $83.052\pm0.145$ & $184.262\pm0.112$ & $2313.3\pm5.4$ & $15087.3\pm4.6$ & $0.037$ \\
& & & & 2994266748800 & $244.924\pm0.145$ & $63.607\pm0.112$ & $11090.2\pm5.2$ & $-9291.2\pm3.4$ & $-0.073$ \\
& & & & 2994276656640 & $246.674\pm0.144$ & $144.863\pm0.111$ & $17020.1\pm0.5$ & $-717.9\pm0.5$ & $-0.172$ \\
& & & & 2994265535104 & $32.662\pm0.145$ & $182.914\pm0.113$ & $-3167.9\pm2.2$ & $18490.1\pm2.1$ & $-0.346$ \\
& & & & 3196128030848 & $76.448\pm0.145$ & $229.845\pm0.110$ & $4820.2\pm0.6$ & $20422.3\pm0.6$ & $-0.194$ \\
& & & icytb7041 & 2994277277824 & $147.696\pm0.146$ & $162.236\pm0.113$ & $7680.7\pm1.9$ & $8159.0\pm2.1$ & $-0.390$ \\
& & & & 2994268530304 & $63.107\pm0.146$ & $155.489\pm0.113$ & $-1864.1\pm4.1$ & $13407.7\pm8.2$ & $-0.176$ \\
& & & & 2994277298816 & $83.063\pm0.146$ & $184.234\pm0.111$ & $2313.3\pm5.4$ & $15087.3\pm4.6$ & $0.035$ \\
& & & & 2994266748800 & $244.965\pm0.144$ & $63.535\pm0.112$ & $11090.2\pm5.2$ & $-9291.2\pm3.4$ & $-0.075$ \\
& & & & 2994276656640 & $246.692\pm0.144$ & $144.870\pm0.112$ & $17020.1\pm0.5$ & $-717.9\pm0.5$ & $-0.171$ \\
& & & & 2994265535104 & $32.690\pm0.145$ & $182.872\pm0.114$ & $-3167.9\pm2.2$ & $18490.1\pm2.1$ & $-0.347$ \\
& & & & 3196128030848 & $76.492\pm0.142$ & $229.770\pm0.111$ & $4820.2\pm0.6$ & $20422.3\pm0.6$ & $-0.195$ \\
& & & icytb7071 & 2994277277824 & $147.684\pm0.145$ & $162.211\pm0.112$ & $7680.7\pm1.9$ & $8159.0\pm2.1$ & $-0.389$ \\
& & & & 2994268530304 & $63.128\pm0.144$ & $155.398\pm0.113$ & $-1864.1\pm4.1$ & $13407.7\pm8.2$ & $-0.174$ \\
& & & & 2994277298816 & $83.080\pm0.145$ & $184.189\pm0.112$ & $2313.3\pm5.4$ & $15087.3\pm4.6$ & $0.036$ \\
& & & & 2994266748800 & $244.968\pm0.145$ & $63.508\pm0.111$ & $11090.2\pm5.2$ & $-9291.2\pm3.4$ & $-0.073$ \\
& & & & 2994276656640 & $246.693\pm0.144$ & $144.850\pm0.112$ & $17020.1\pm0.5$ & $-717.9\pm0.5$ & $-0.171$ \\
& & & & 2994265535104 & $32.715\pm0.146$ & $182.850\pm0.115$ & $-3167.9\pm2.2$ & $18490.1\pm2.1$ & $-0.346$ \\
& & & & 3196128030848 & $76.555\pm0.143$ & $229.794\pm0.111$ & $4820.2\pm0.6$ & $20422.3\pm0.6$ & $-0.195$ \\
& & & icytb70a1 & 2994277277824 & $147.745\pm0.144$ & $162.223\pm0.112$ & $7680.7\pm1.9$ & $8159.0\pm2.1$ & $-0.391$ \\
& & & & 2994268530304 & $63.039\pm0.145$ & $155.405\pm0.112$ & $-1864.1\pm4.1$ & $13407.7\pm8.2$ & $-0.178$ \\
& & & & 2994277298816 & $83.043\pm0.143$ & $184.188\pm0.111$ & $2313.2\pm5.4$ & $15087.3\pm4.6$ & $0.037$ \\
& & & & 2994266748800 & $244.911\pm0.143$ & $63.557\pm0.111$ & $11090.2\pm5.3$ & $-9291.2\pm3.4$ & $-0.072$ \\
& & & & 2994276656640 & $246.738\pm0.145$ & $144.813\pm0.111$ & $17020.1\pm0.5$ & $-717.9\pm0.5$ & $-0.171$ \\
& & & & 2994265535104 & $32.680\pm0.145$ & $182.764\pm0.112$ & $-3167.9\pm2.2$ & $18490.1\pm2.1$ & $-0.346$ \\
& & & & 3196128030848 & $76.340\pm0.142$ & $229.781\pm0.112$ & $4820.2\pm0.6$ & $20422.3\pm0.6$ & $-0.197$ \\
& & & icytb8011 & 2994277277824 & $131.653\pm0.142$ & $162.883\pm0.111$ & $7680.7\pm1.9$ & $8159.0\pm2.1$ & $-0.389$ \\
& & & & 2994268530304 & $57.828\pm0.142$ & $120.867\pm0.112$ & $-1864.1\pm4.1$ & $13407.7\pm8.2$ & $-0.176$ \\
& & & & 2994277298816 & $63.820\pm0.147$ & $155.496\pm0.113$ & $2313.2\pm5.4$ & $15087.3\pm4.6$ & $0.035$ \\
& & & & 2994266748800 & $261.423\pm0.144$ & $114.421\pm0.111$ & $11090.2\pm5.2$ & $-9291.2\pm3.4$ & $-0.073$ \\
& & & & 2994276656640 & $228.863\pm0.144$ & $188.606\pm0.112$ & $17020.1\pm0.5$ & $-717.9\pm0.5$ & $-0.170$ \\
& & & & 3196128030848 & $38.549\pm0.144$ & $193.853\pm0.111$ & $4820.2\pm0.6$ & $20422.3\pm0.6$ & $-0.196$ \\
& & & icytb8041 & 2994277277824 & $131.653\pm0.143$ & $162.911\pm0.111$ & $7680.7\pm1.9$ & $8159.0\pm2.1$ & $-0.389$ \\
& & & & 2994268530304 & $57.710\pm0.144$ & $120.851\pm0.113$ & $-1864.1\pm4.1$ & $13407.7\pm8.2$ & $-0.175$ \\
& & & & 2994277298816 & $63.825\pm0.145$ & $155.486\pm0.113$ & $2313.3\pm5.4$ & $15087.3\pm4.6$ & $0.035$ \\
& & & & 2994266748800 & $261.482\pm0.142$ & $114.346\pm0.111$ & $11090.2\pm5.2$ & $-9291.2\pm3.4$ & $-0.073$ \\
& & & & 2994276656640 & $228.814\pm0.144$ & $188.565\pm0.111$ & $17020.1\pm0.5$ & $-717.9\pm0.5$ & $-0.170$ \\
& & & & 3196128030848 & $38.572\pm0.144$ & $193.841\pm0.111$ & $4820.2\pm0.6$ & $20422.3\pm0.6$ & $-0.195$ \\
& & & icytb8071 & 2994277277824 & $131.652\pm0.142$ & $162.879\pm0.110$ & $7680.7\pm1.9$ & $8159.0\pm2.1$ & $-0.390$ \\
& & & & 2994268530304 & $57.821\pm0.144$ & $120.850\pm0.113$ & $-1864.1\pm4.1$ & $13407.7\pm8.2$ & $-0.176$ \\
& & & & 2994277298816 & $63.787\pm0.147$ & $155.451\pm0.114$ & $2313.2\pm5.4$ & $15087.3\pm4.6$ & $0.034$ \\
& & & & 2994266748800 & $261.385\pm0.144$ & $114.379\pm0.112$ & $11090.2\pm5.3$ & $-9291.2\pm3.4$ & $-0.072$ \\
& & & & 2994276656640 & $228.756\pm0.144$ & $188.636\pm0.112$ & $17020.1\pm0.5$ & $-717.9\pm0.5$ & $-0.171$ \\
& & & & 3196128030848 & $38.528\pm0.143$ & $193.840\pm0.112$ & $4820.2\pm0.6$ & $20422.3\pm0.6$ & $-0.195$ \\
& & & icytb80a1 & 2994277277824 & $131.656\pm0.144$ & $162.925\pm0.111$ & $7680.7\pm1.9$ & $8159.0\pm2.1$ & $-0.390$ \\
& & & & 2994268530304 & $57.669\pm0.147$ & $120.797\pm0.112$ & $-1864.1\pm4.1$ & $13407.6\pm8.2$ & $-0.175$ \\
& & & & 2994277298816 & $63.793\pm0.143$ & $155.532\pm0.112$ & $2313.2\pm5.4$ & $15087.3\pm4.6$ & $0.036$ \\
& & & & 2994266748800 & $261.374\pm0.144$ & $114.306\pm0.111$ & $11090.2\pm5.2$ & $-9291.2\pm3.4$ & $-0.070$ \\
& & & & 2994276656640 & $228.695\pm0.146$ & $188.586\pm0.111$ & $17020.1\pm0.5$ & $-717.9\pm0.5$ & $-0.169$ \\
& & & & 3196128030848 & $38.476\pm0.142$ & $193.788\pm0.112$ & $4820.2\pm0.6$ & $20422.3\pm0.6$ & $-0.195$ \\
& & f139m & icytb2021 & 2994277277824 & $131.761\pm0.125$ & $162.930\pm0.102$ & $7680.7\pm1.9$ & $8159.0\pm2.1$ & $-0.390$ \\
& & & & 2994268530304 & $57.941\pm0.123$ & $120.924\pm0.102$ & $-1864.1\pm4.1$ & $13407.6\pm8.2$ & $-0.176$ \\
& & & & 2994277298816 & $63.885\pm0.124$ & $155.620\pm0.103$ & $2313.2\pm5.4$ & $15087.3\pm4.6$ & $0.035$ \\
& & & & 2994266748800 & $261.627\pm0.124$ & $114.430\pm0.102$ & $11090.2\pm5.2$ & $-9291.2\pm3.4$ & $-0.073$ \\
& & & & 2994276656640 & $228.896\pm0.124$ & $188.862\pm0.103$ & $17020.1\pm0.5$ & $-717.9\pm0.5$ & $-0.172$ \\
& & & & 3196128030848 & $38.552\pm0.124$ & $193.926\pm0.102$ & $4820.2\pm0.6$ & $20422.3\pm0.6$ & $-0.193$ \\
& & & icytb2051 & 2994277277824 & $131.786\pm0.125$ & $162.916\pm0.101$ & $7680.7\pm1.9$ & $8159.0\pm2.1$ & $-0.390$ \\
& & & & 2994268530304 & $57.999\pm0.123$ & $120.881\pm0.102$ & $-1864.1\pm4.1$ & $13407.7\pm8.2$ & $-0.176$ \\
& & & & 2994277298816 & $63.859\pm0.124$ & $155.566\pm0.104$ & $2313.2\pm5.4$ & $15087.3\pm4.6$ & $0.036$ \\
& & & & 2994266748800 & $261.656\pm0.126$ & $114.454\pm0.102$ & $11090.2\pm5.2$ & $-9291.2\pm3.4$ & $-0.072$ \\
& & & & 2994276656640 & $228.904\pm0.124$ & $188.827\pm0.103$ & $17020.1\pm0.5$ & $-717.9\pm0.5$ & $-0.171$ \\
& & & & 3196128030848 & $38.628\pm0.124$ & $193.924\pm0.102$ & $4820.2\pm0.6$ & $20422.3\pm0.6$ & $-0.194$ \\
& & & icytb2081 & 2994277277824 & $131.830\pm0.125$ & $162.810\pm0.102$ & $7680.7\pm1.9$ & $8159.0\pm2.1$ & $-0.390$ \\
& & & & 2994268530304 & $57.857\pm0.125$ & $120.880\pm0.102$ & $-1864.1\pm4.1$ & $13407.7\pm8.2$ & $-0.175$ \\
& & & & 2994277298816 & $63.871\pm0.125$ & $155.533\pm0.103$ & $2313.3\pm5.4$ & $15087.3\pm4.6$ & $0.034$ \\
& & & & 2994266748800 & $261.643\pm0.125$ & $114.399\pm0.104$ & $11090.2\pm5.2$ & $-9291.2\pm3.4$ & $-0.073$ \\
& & & & 2994276656640 & $228.882\pm0.125$ & $188.708\pm0.102$ & $17020.1\pm0.5$ & $-717.9\pm0.5$ & $-0.171$ \\
& & & & 3196128030848 & $38.671\pm0.124$ & $193.868\pm0.103$ & $4820.2\pm0.6$ & $20422.3\pm0.6$ & $-0.196$ \\
& & & icytb3021 & 2994277277824 & $148.123\pm0.127$ & $161.980\pm0.103$ & $7680.7\pm1.9$ & $8159.0\pm2.1$ & $-0.390$ \\
& & & & 2994268530304 & $63.433\pm0.125$ & $155.045\pm0.103$ & $-1864.1\pm4.1$ & $13407.7\pm8.2$ & $-0.176$ \\
& & & & 2994277298816 & $83.236\pm0.126$ & $183.958\pm0.103$ & $2313.2\pm5.4$ & $15087.3\pm4.6$ & $0.037$ \\
& & & & 2994266748800 & $245.201\pm0.126$ & $63.077\pm0.102$ & $11090.2\pm5.2$ & $-9291.2\pm3.4$ & $-0.073$ \\
& & & & 2994276656640 & $246.952\pm0.126$ & $144.342\pm0.102$ & $17020.1\pm0.5$ & $-717.9\pm0.5$ & $-0.170$ \\
& & & & 2994265535104 & $33.060\pm0.123$ & $182.443\pm0.102$ & $-3167.9\pm2.2$ & $18490.1\pm2.1$ & $-0.345$ \\
& & & & 3196128030848 & $76.796\pm0.126$ & $229.498\pm0.102$ & $4820.2\pm0.6$ & $20422.3\pm0.6$ & $-0.195$ \\
& & & icytb3051 & 2994277277824 & $148.078\pm0.126$ & $161.965\pm0.104$ & $7680.7\pm1.9$ & $8159.0\pm2.1$ & $-0.389$ \\
& & & & 2994268530304 & $63.390\pm0.124$ & $155.060\pm0.103$ & $-1864.1\pm4.1$ & $13407.7\pm8.2$ & $-0.175$ \\
& & & & 2994277298816 & $83.229\pm0.124$ & $183.971\pm0.103$ & $2313.3\pm5.4$ & $15087.3\pm4.6$ & $0.036$ \\
& & & & 2994266748800 & $245.179\pm0.124$ & $63.106\pm0.102$ & $11090.2\pm5.2$ & $-9291.2\pm3.4$ & $-0.073$ \\
& & & & 2994276656640 & $246.926\pm0.127$ & $144.329\pm0.102$ & $17020.1\pm0.5$ & $-717.9\pm0.5$ & $-0.170$ \\
& & & & 2994265535104 & $33.075\pm0.125$ & $182.427\pm0.102$ & $-3167.9\pm2.2$ & $18490.1\pm2.1$ & $-0.345$ \\
& & & & 3196128030848 & $76.803\pm0.123$ & $229.466\pm0.103$ & $4820.2\pm0.6$ & $20422.3\pm0.6$ & $-0.194$ \\
& & & icytb3081 & 2994277277824 & $148.101\pm0.124$ & $161.947\pm0.102$ & $7680.7\pm1.9$ & $8159.0\pm2.1$ & $-0.388$ \\
& & & & 2994268530304 & $63.365\pm0.126$ & $155.020\pm0.103$ & $-1864.1\pm4.1$ & $13407.7\pm8.2$ & $-0.176$ \\
& & & & 2994277298816 & $83.226\pm0.125$ & $183.942\pm0.102$ & $2313.3\pm5.4$ & $15087.3\pm4.6$ & $0.036$ \\
& & & & 2994266748800 & $245.155\pm0.125$ & $63.070\pm0.103$ & $11090.2\pm5.2$ & $-9291.2\pm3.4$ & $-0.070$ \\
& & & & 2994276656640 & $246.987\pm0.124$ & $144.306\pm0.102$ & $17020.1\pm0.5$ & $-717.9\pm0.5$ & $-0.169$ \\
& & & & 2994265535104 & $33.056\pm0.126$ & $182.417\pm0.102$ & $-3167.9\pm2.2$ & $18490.1\pm2.1$ & $-0.344$ \\
& & & & 3196128030848 & $76.788\pm0.125$ & $229.444\pm0.103$ & $4820.2\pm0.6$ & $20422.3\pm0.6$ & $-0.194$ \\
& & & icytb4021 & 2994277277824 & $131.477\pm0.124$ & $162.347\pm0.101$ & $7680.7\pm1.9$ & $8159.0\pm2.1$ & $-0.388$ \\
& & & & 2994268530304 & $57.555\pm0.124$ & $120.471\pm0.102$ & $-1864.1\pm4.1$ & $13407.7\pm8.2$ & $-0.175$ \\
& & & & 2994277298816 & $63.636\pm0.126$ & $155.046\pm0.104$ & $2313.3\pm5.4$ & $15087.3\pm4.6$ & $0.036$ \\
& & & & 2994266748800 & $261.156\pm0.125$ & $113.917\pm0.102$ & $11090.2\pm5.3$ & $-9291.2\pm3.4$ & $-0.074$ \\
& & & & 2994276656640 & $228.501\pm0.127$ & $188.374\pm0.103$ & $17020.1\pm0.5$ & $-717.9\pm0.5$ & $-0.171$ \\
& & & & 3196128030848 & $38.405\pm0.124$ & $193.620\pm0.102$ & $4820.2\pm0.6$ & $20422.3\pm0.6$ & $-0.194$ \\
& & & icytb4051 & 2994277277824 & $131.467\pm0.123$ & $162.438\pm0.100$ & $7680.7\pm1.9$ & $8159.0\pm2.1$ & $-0.388$ \\
& & & & 2994268530304 & $57.510\pm0.127$ & $120.474\pm0.103$ & $-1864.1\pm4.1$ & $13407.6\pm8.2$ & $-0.177$ \\
& & & & 2994277298816 & $63.632\pm0.126$ & $155.057\pm0.103$ & $2313.3\pm5.4$ & $15087.3\pm4.6$ & $0.035$ \\
& & & & 2994266748800 & $261.150\pm0.125$ & $113.883\pm0.102$ & $11090.2\pm5.2$ & $-9291.2\pm3.4$ & $-0.073$ \\
& & & & 2994276656640 & $228.513\pm0.126$ & $188.313\pm0.102$ & $17020.1\pm0.5$ & $-717.9\pm0.5$ & $-0.170$ \\
& & & & 3196128030848 & $38.192\pm0.127$ & $193.541\pm0.103$ & $4820.2\pm0.6$ & $20422.3\pm0.6$ & $-0.195$ \\
& & & icytb4081 & 2994277277824 & $131.479\pm0.125$ & $162.403\pm0.102$ & $7680.7\pm1.9$ & $8159.0\pm2.1$ & $-0.387$ \\
& & & & 2994268530304 & $57.476\pm0.126$ & $120.464\pm0.104$ & $-1864.1\pm4.1$ & $13407.7\pm8.2$ & $-0.175$ \\
& & & & 2994277298816 & $63.611\pm0.125$ & $155.065\pm0.102$ & $2313.3\pm5.4$ & $15087.3\pm4.6$ & $0.037$ \\
& & & & 2994266748800 & $261.169\pm0.124$ & $113.934\pm0.102$ & $11090.2\pm5.2$ & $-9291.2\pm3.4$ & $-0.071$ \\
& & & & 2994276656640 & $228.400\pm0.125$ & $188.430\pm0.102$ & $17020.1\pm0.5$ & $-717.9\pm0.5$ & $-0.171$ \\
& & & & 3196128030848 & $38.212\pm0.125$ & $193.535\pm0.103$ & $4820.2\pm0.6$ & $20422.3\pm0.6$ & $-0.196$ \\
& & & icytb5021 & 2994277277824 & $147.714\pm0.126$ & $162.122\pm0.102$ & $7680.7\pm1.9$ & $8159.0\pm2.1$ & $-0.390$ \\
& & & & 2994268530304 & $63.111\pm0.126$ & $155.211\pm0.102$ & $-1864.1\pm4.1$ & $13407.7\pm8.2$ & $-0.177$ \\
& & & & 2994277298816 & $83.095\pm0.124$ & $184.102\pm0.103$ & $2313.3\pm5.4$ & $15087.3\pm4.6$ & $0.035$ \\
& & & & 2994266748800 & $244.918\pm0.125$ & $63.307\pm0.103$ & $11090.2\pm5.2$ & $-9291.2\pm3.4$ & $-0.072$ \\
& & & & 2994276656640 & $246.776\pm0.126$ & $144.669\pm0.102$ & $17020.1\pm0.5$ & $-717.9\pm0.5$ & $-0.172$ \\
& & & & 2994265535104 & $32.599\pm0.125$ & $182.687\pm0.103$ & $-3167.9\pm2.2$ & $18490.1\pm2.1$ & $-0.344$ \\
& & & & 3196128030848 & $76.444\pm0.126$ & $229.641\pm0.103$ & $4820.2\pm0.6$ & $20422.3\pm0.6$ & $-0.195$ \\
& & & icytb5051 & 2994277277824 & $147.726\pm0.125$ & $162.107\pm0.101$ & $7680.7\pm1.9$ & $8159.0\pm2.1$ & $-0.391$ \\
& & & & 2994268530304 & $63.103\pm0.128$ & $155.164\pm0.102$ & $-1864.1\pm4.1$ & $13407.7\pm8.2$ & $-0.175$ \\
& & & & 2994277298816 & $83.080\pm0.126$ & $184.094\pm0.102$ & $2313.3\pm5.4$ & $15087.3\pm4.6$ & $0.036$ \\
& & & & 2994266748800 & $244.947\pm0.124$ & $63.348\pm0.101$ & $11090.2\pm5.2$ & $-9291.2\pm3.4$ & $-0.072$ \\
& & & & 2994276656640 & $246.755\pm0.124$ & $144.682\pm0.103$ & $17020.1\pm0.5$ & $-717.9\pm0.5$ & $-0.171$ \\
& & & & 2994265535104 & $32.606\pm0.123$ & $182.708\pm0.104$ & $-3167.9\pm2.2$ & $18490.1\pm2.1$ & $-0.345$ \\
& & & & 3196128030848 & $76.545\pm0.122$ & $229.639\pm0.102$ & $4820.2\pm0.6$ & $20422.3\pm0.6$ & $-0.194$ \\
& & & icytb5081 & 2994277277824 & $147.664\pm0.126$ & $162.094\pm0.103$ & $7680.7\pm1.9$ & $8159.0\pm2.1$ & $-0.391$ \\
& & & & 2994268530304 & $62.931\pm0.127$ & $155.215\pm0.103$ & $-1864.1\pm4.1$ & $13407.6\pm8.2$ & $-0.175$ \\
& & & & 2994277298816 & $83.103\pm0.125$ & $184.081\pm0.103$ & $2313.3\pm5.4$ & $15087.3\pm4.6$ & $0.037$ \\
& & & & 2994266748800 & $244.962\pm0.124$ & $63.300\pm0.101$ & $11090.2\pm5.2$ & $-9291.2\pm3.4$ & $-0.073$ \\
& & & & 2994276656640 & $246.735\pm0.126$ & $144.596\pm0.102$ & $17020.1\pm0.5$ & $-717.9\pm0.5$ & $-0.171$ \\
& & & & 2994265535104 & $32.568\pm0.125$ & $182.621\pm0.104$ & $-3167.9\pm2.2$ & $18490.1\pm2.1$ & $-0.346$ \\
& & & & 3196128030848 & $76.401\pm0.124$ & $229.641\pm0.103$ & $4820.2\pm0.6$ & $20422.3\pm0.6$ & $-0.195$ \\
& & & icytb6021 & 2994277277824 & $131.739\pm0.127$ & $162.936\pm0.102$ & $7680.7\pm1.9$ & $8159.0\pm2.1$ & $-0.390$ \\
& & & & 2994268530304 & $58.029\pm0.124$ & $120.937\pm0.102$ & $-1864.1\pm4.1$ & $13407.7\pm8.2$ & $-0.177$ \\
& & & & 2994277298816 & $63.891\pm0.123$ & $155.553\pm0.102$ & $2313.2\pm5.4$ & $15087.3\pm4.6$ & $0.034$ \\
& & & & 2994266748800 & $261.606\pm0.125$ & $114.462\pm0.102$ & $11090.2\pm5.2$ & $-9291.2\pm3.4$ & $-0.073$ \\
& & & & 2994276656640 & $228.877\pm0.122$ & $188.760\pm0.102$ & $17020.1\pm0.5$ & $-717.9\pm0.5$ & $-0.170$ \\
& & & & 3196128030848 & $38.692\pm0.123$ & $193.861\pm0.101$ & $4820.2\pm0.6$ & $20422.3\pm0.6$ & $-0.194$ \\
& & & icytb6051 & 2994277277824 & $132.131\pm0.123$ & $162.410\pm0.102$ & $7680.7\pm1.9$ & $8159.0\pm2.1$ & $-0.388$ \\
& & & & 2994268530304 & $58.788\pm0.125$ & $120.144\pm0.103$ & $-1864.1\pm4.1$ & $13407.7\pm8.2$ & $-0.175$ \\
& & & & 2994277298816 & $64.457\pm0.135$ & $154.857\pm0.115$ & $2313.3\pm5.4$ & $15087.3\pm4.6$ & $0.035$ \\
& & & & 2994266748800 & $261.596\pm0.124$ & $114.102\pm0.102$ & $11090.2\pm5.2$ & $-9291.2\pm3.4$ & $-0.071$ \\
& & & & 2994276656640 & $229.009\pm0.123$ & $188.247\pm0.103$ & $17020.1\pm0.5$ & $-717.9\pm0.5$ & $-0.170$ \\
& & & icytb6081 & 2994277277824 & $131.730\pm0.123$ & $162.893\pm0.102$ & $7680.7\pm1.9$ & $8159.0\pm2.1$ & $-0.389$ \\
& & & & 2994268530304 & $57.919\pm0.124$ & $120.883\pm0.103$ & $-1864.1\pm4.1$ & $13407.7\pm8.2$ & $-0.177$ \\
& & & & 2994277298816 & $63.892\pm0.125$ & $155.540\pm0.104$ & $2313.3\pm5.4$ & $15087.3\pm4.6$ & $0.034$ \\
& & & & 2994266748800 & $261.644\pm0.123$ & $114.442\pm0.102$ & $11090.2\pm5.2$ & $-9291.2\pm3.4$ & $-0.074$ \\
& & & & 2994276656640 & $228.888\pm0.124$ & $188.713\pm0.102$ & $17020.1\pm0.5$ & $-717.9\pm0.5$ & $-0.170$ \\
& & & & 3196128030848 & $38.614\pm0.123$ & $193.879\pm0.103$ & $4820.2\pm0.6$ & $20422.3\pm0.6$ & $-0.195$ \\
& & & icytb7021 & 2994277277824 & $147.828\pm0.125$ & $162.211\pm0.103$ & $7680.7\pm1.9$ & $8159.0\pm2.1$ & $-0.389$ \\
& & & & 2994268530304 & $63.118\pm0.125$ & $155.279\pm0.103$ & $-1864.1\pm4.1$ & $13407.7\pm8.2$ & $-0.174$ \\
& & & & 2994277298816 & $83.073\pm0.126$ & $184.201\pm0.103$ & $2313.3\pm5.4$ & $15087.3\pm4.6$ & $0.037$ \\
& & & & 2994266748800 & $244.950\pm0.125$ & $63.500\pm0.102$ & $11090.2\pm5.3$ & $-9291.2\pm3.4$ & $-0.072$ \\
& & & & 2994276656640 & $246.758\pm0.123$ & $144.763\pm0.103$ & $17020.1\pm0.5$ & $-717.9\pm0.5$ & $-0.172$ \\
& & & & 2994265535104 & $32.700\pm0.124$ & $182.826\pm0.103$ & $-3167.9\pm2.2$ & $18490.1\pm2.1$ & $-0.346$ \\
& & & & 3196128030848 & $76.495\pm0.126$ & $229.806\pm0.102$ & $4820.2\pm0.6$ & $20422.3\pm0.6$ & $-0.194$ \\
& & & icytb7051 & 2994277277824 & $147.640\pm0.124$ & $162.188\pm0.103$ & $7680.7\pm1.9$ & $8159.0\pm2.1$ & $-0.391$ \\
& & & & 2994268530304 & $63.036\pm0.126$ & $155.408\pm0.102$ & $-1864.1\pm4.1$ & $13407.7\pm8.2$ & $-0.174$ \\
& & & & 2994277298816 & $83.056\pm0.124$ & $184.189\pm0.102$ & $2313.2\pm5.4$ & $15087.3\pm4.6$ & $0.034$ \\
& & & & 2994266748800 & $244.974\pm0.123$ & $63.532\pm0.102$ & $11090.2\pm5.2$ & $-9291.2\pm3.4$ & $-0.072$ \\
& & & & 2994276656640 & $246.714\pm0.125$ & $144.801\pm0.102$ & $17020.1\pm0.5$ & $-717.9\pm0.5$ & $-0.170$ \\
& & & & 2994265535104 & $32.686\pm0.126$ & $182.766\pm0.102$ & $-3167.9\pm2.2$ & $18490.1\pm2.1$ & $-0.345$ \\
& & & & 3196128030848 & $76.508\pm0.123$ & $229.773\pm0.102$ & $4820.2\pm0.6$ & $20422.3\pm0.6$ & $-0.195$ \\
& & & icytb7081 & 2994277277824 & $147.800\pm0.127$ & $162.193\pm0.102$ & $7680.7\pm1.9$ & $8159.0\pm2.1$ & $-0.388$ \\
& & & & 2994268530304 & $63.069\pm0.124$ & $155.305\pm0.103$ & $-1864.1\pm4.1$ & $13407.7\pm8.2$ & $-0.176$ \\
& & & & 2994277298816 & $83.061\pm0.124$ & $184.151\pm0.102$ & $2313.3\pm5.4$ & $15087.3\pm4.6$ & $0.034$ \\
& & & & 2994266748800 & $244.937\pm0.125$ & $63.507\pm0.103$ & $11090.2\pm5.2$ & $-9291.2\pm3.4$ & $-0.072$ \\
& & & & 2994276656640 & $246.736\pm0.125$ & $144.794\pm0.102$ & $17020.1\pm0.5$ & $-717.9\pm0.5$ & $-0.171$ \\
& & & & 2994265535104 & $32.721\pm0.124$ & $182.748\pm0.103$ & $-3167.9\pm2.2$ & $18490.1\pm2.1$ & $-0.345$ \\
& & & & 3196128030848 & $76.517\pm0.124$ & $229.715\pm0.102$ & $4820.2\pm0.6$ & $20422.3\pm0.6$ & $-0.195$ \\
& & & icytb8021 & 2994277277824 & $132.013\pm0.123$ & $162.833\pm0.102$ & $7680.7\pm1.9$ & $8159.0\pm2.1$ & $-0.389$ \\
& & & & 2994268530304 & $58.265\pm0.125$ & $120.727\pm0.102$ & $-1864.1\pm4.1$ & $13407.7\pm8.2$ & $-0.178$ \\
& & & & 2994277298816 & $64.171\pm0.127$ & $155.378\pm0.104$ & $2313.3\pm5.4$ & $15087.3\pm4.6$ & $0.036$ \\
& & & & 2994266748800 & $261.627\pm0.123$ & $114.530\pm0.103$ & $11090.2\pm5.2$ & $-9291.2\pm3.4$ & $-0.073$ \\
& & & & 2994276656640 & $229.118\pm0.126$ & $188.997\pm0.101$ & $17020.1\pm0.5$ & $-717.9\pm0.5$ & $-0.171$ \\
& & & & 3196128030848 & $38.796\pm0.124$ & $193.694\pm0.102$ & $4820.2\pm0.6$ & $20422.3\pm0.6$ & $-0.195$ \\
& & & icytb8051 & 2994277277824 & $131.679\pm0.123$ & $162.743\pm0.101$ & $7680.7\pm1.9$ & $8159.0\pm2.1$ & $-0.390$ \\
& & & & 2994268530304 & $57.790\pm0.125$ & $120.766\pm0.102$ & $-1864.1\pm4.1$ & $13407.7\pm8.2$ & $-0.176$ \\
& & & & 2994277298816 & $63.838\pm0.125$ & $155.398\pm0.104$ & $2313.3\pm5.4$ & $15087.3\pm4.6$ & $0.034$ \\
& & & & 2994266748800 & $261.447\pm0.125$ & $114.250\pm0.101$ & $11090.2\pm5.2$ & $-9291.2\pm3.4$ & $-0.073$ \\
& & & & 2994276656640 & $228.840\pm0.122$ & $188.514\pm0.102$ & $17020.1\pm0.5$ & $-717.9\pm0.5$ & $-0.171$ \\
& & & & 3196128030848 & $38.591\pm0.123$ & $193.772\pm0.102$ & $4820.2\pm0.6$ & $20422.3\pm0.6$ & $-0.195$ \\
& & & icytb8081 & 2994277277824 & $131.608\pm0.125$ & $162.772\pm0.102$ & $7680.7\pm1.9$ & $8159.0\pm2.1$ & $-0.390$ \\
& & & & 2994268530304 & $57.794\pm0.125$ & $120.747\pm0.105$ & $-1864.1\pm4.1$ & $13407.7\pm8.2$ & $-0.175$ \\
& & & & 2994277298816 & $63.791\pm0.125$ & $155.202\pm0.103$ & $2313.3\pm5.4$ & $15087.3\pm4.6$ & $0.036$ \\
& & & & 2994266748800 & $261.476\pm0.127$ & $114.209\pm0.101$ & $11090.2\pm5.2$ & $-9291.2\pm3.4$ & $-0.072$ \\
& & & & 2994276656640 & $228.763\pm0.124$ & $188.612\pm0.103$ & $17020.1\pm0.5$ & $-717.9\pm0.5$ & $-0.171$ \\
& & & & 3196128030848 & $38.536\pm0.125$ & $193.756\pm0.103$ & $4820.2\pm0.6$ & $20422.3\pm0.6$ & $-0.194$ \\
& & f153m & icytb2031 & 2994277277824 & $131.707\pm0.090$ & $163.016\pm0.078$ & $7680.7\pm1.9$ & $8159.0\pm2.1$ & $-0.388$ \\
& & & & 2994268530304 & $57.904\pm0.092$ & $121.019\pm0.080$ & $-1864.1\pm4.1$ & $13407.7\pm8.2$ & $-0.175$ \\
& & & & 2994277298816 & $63.864\pm0.093$ & $155.620\pm0.080$ & $2313.2\pm5.4$ & $15087.3\pm4.6$ & $0.035$ \\
& & & & 2994266748800 & $261.571\pm0.092$ & $114.547\pm0.080$ & $11090.2\pm5.2$ & $-9291.2\pm3.4$ & $-0.073$ \\
& & & & 2994276656640 & $228.870\pm0.092$ & $188.988\pm0.080$ & $17020.1\pm0.5$ & $-717.9\pm0.5$ & $-0.172$ \\
& & & & 3196128030848 & $38.616\pm0.093$ & $193.997\pm0.079$ & $4820.2\pm0.6$ & $20422.3\pm0.6$ & $-0.198$ \\
& & & icytb2061 & 2994277277824 & $131.712\pm0.091$ & $162.881\pm0.080$ & $7680.7\pm1.9$ & $8159.0\pm2.1$ & $-0.388$ \\
& & & & 2994268530304 & $57.849\pm0.090$ & $120.844\pm0.082$ & $-1864.1\pm4.1$ & $13407.7\pm8.2$ & $-0.176$ \\
& & & & 2994277298816 & $63.742\pm0.095$ & $155.450\pm0.084$ & $2313.3\pm5.4$ & $15087.3\pm4.6$ & $0.035$ \\
& & & & 2994276656640 & $228.947\pm0.092$ & $188.822\pm0.080$ & $17020.1\pm0.5$ & $-717.9\pm0.5$ & $-0.170$ \\
& & & icytb2091 & 2994277277824 & $131.699\pm0.091$ & $162.996\pm0.080$ & $7680.7\pm1.9$ & $8159.0\pm2.1$ & $-0.388$ \\
& & & & 2994268530304 & $57.784\pm0.093$ & $120.951\pm0.082$ & $-1864.1\pm4.1$ & $13407.7\pm8.2$ & $-0.175$ \\
& & & & 2994277298816 & $63.833\pm0.093$ & $155.654\pm0.081$ & $2313.2\pm5.4$ & $15087.3\pm4.6$ & $0.037$ \\
& & & & 2994266748800 & $261.475\pm0.091$ & $114.523\pm0.081$ & $11090.2\pm5.2$ & $-9291.2\pm3.4$ & $-0.073$ \\
& & & & 2994276656640 & $228.846\pm0.090$ & $188.796\pm0.080$ & $17020.1\pm0.5$ & $-717.9\pm0.5$ & $-0.171$ \\
& & & & 3196128030848 & $38.538\pm0.092$ & $193.993\pm0.081$ & $4820.2\pm0.6$ & $20422.3\pm0.6$ & $-0.194$ \\
& & & icytb3031 & 2994277277824 & $147.988\pm0.091$ & $162.096\pm0.080$ & $7680.7\pm1.9$ & $8159.0\pm2.1$ & $-0.391$ \\
& & & & 2994268530304 & $63.350\pm0.094$ & $155.214\pm0.082$ & $-1864.1\pm4.1$ & $13407.6\pm8.2$ & $-0.175$ \\
& & & & 2994277298816 & $83.194\pm0.092$ & $184.056\pm0.081$ & $2313.2\pm5.4$ & $15087.3\pm4.6$ & $0.035$ \\
& & & & 2994266748800 & $245.197\pm0.094$ & $63.264\pm0.081$ & $11090.2\pm5.2$ & $-9291.2\pm3.4$ & $-0.074$ \\
& & & & 2994276656640 & $246.922\pm0.093$ & $144.586\pm0.080$ & $17020.1\pm0.5$ & $-717.9\pm0.5$ & $-0.171$ \\
& & & & 2994265535104 & $32.898\pm0.092$ & $182.657\pm0.082$ & $-3167.9\pm2.2$ & $18490.1\pm2.1$ & $-0.344$ \\
& & & & 3196128030848 & $76.761\pm0.092$ & $229.624\pm0.079$ & $4820.2\pm0.6$ & $20422.3\pm0.6$ & $-0.196$ \\
& & & icytb3061 & 2994277277824 & $148.016\pm0.093$ & $162.056\pm0.080$ & $7680.7\pm1.9$ & $8159.0\pm2.1$ & $-0.392$ \\
& & & & 2994268530304 & $63.325\pm0.093$ & $155.196\pm0.082$ & $-1864.1\pm4.1$ & $13407.7\pm8.2$ & $-0.176$ \\
& & & & 2994277298816 & $83.229\pm0.091$ & $184.039\pm0.081$ & $2313.2\pm5.4$ & $15087.3\pm4.6$ & $0.033$ \\
& & & & 2994266748800 & $245.140\pm0.091$ & $63.244\pm0.081$ & $11090.2\pm5.2$ & $-9291.2\pm3.4$ & $-0.072$ \\
& & & & 2994276656640 & $246.829\pm0.093$ & $144.524\pm0.081$ & $17020.1\pm0.5$ & $-717.9\pm0.5$ & $-0.172$ \\
& & & & 2994265535104 & $32.868\pm0.093$ & $182.670\pm0.082$ & $-3167.9\pm2.2$ & $18490.1\pm2.1$ & $-0.346$ \\
& & & & 3196128030848 & $76.760\pm0.092$ & $229.589\pm0.080$ & $4820.2\pm0.6$ & $20422.3\pm0.6$ & $-0.195$ \\
& & & icytb3091 & 2994277277824 & $148.063\pm0.093$ & $162.015\pm0.081$ & $7680.7\pm1.9$ & $8159.0\pm2.1$ & $-0.388$ \\
& & & & 2994268530304 & $63.340\pm0.098$ & $155.205\pm0.085$ & $-1864.1\pm4.1$ & $13407.7\pm8.2$ & $-0.177$ \\
& & & & 2994277298816 & $83.215\pm0.092$ & $183.990\pm0.082$ & $2313.2\pm5.4$ & $15087.3\pm4.6$ & $0.035$ \\
& & & & 2994266748800 & $245.125\pm0.093$ & $63.137\pm0.081$ & $11090.2\pm5.2$ & $-9291.2\pm3.4$ & $-0.073$ \\
& & & & 2994276656640 & $246.894\pm0.092$ & $144.406\pm0.080$ & $17020.1\pm0.5$ & $-717.9\pm0.5$ & $-0.172$ \\
& & & & 2994265535104 & $32.948\pm0.092$ & $182.520\pm0.082$ & $-3167.9\pm2.2$ & $18490.1\pm2.1$ & $-0.346$ \\
& & & & 3196128030848 & $76.754\pm0.094$ & $229.429\pm0.080$ & $4820.2\pm0.6$ & $20422.3\pm0.6$ & $-0.195$ \\
& & & icytb4031 & 2994277277824 & $131.479\pm0.091$ & $162.564\pm0.080$ & $7680.7\pm1.9$ & $8159.0\pm2.1$ & $-0.390$ \\
& & & & 2994268530304 & $57.468\pm0.094$ & $120.578\pm0.082$ & $-1864.1\pm4.1$ & $13407.7\pm8.2$ & $-0.175$ \\
& & & & 2994277298816 & $63.378\pm0.102$ & $155.113\pm0.095$ & $2313.2\pm5.4$ & $15087.3\pm4.6$ & $0.036$ \\
& & & & 2994266748800 & $261.447\pm0.094$ & $114.310\pm0.082$ & $11090.2\pm5.3$ & $-9291.2\pm3.4$ & $-0.073$ \\
& & & & 2994276656640 & $228.546\pm0.092$ & $188.252\pm0.080$ & $17020.1\pm0.5$ & $-717.9\pm0.5$ & $-0.170$ \\
& & & & 3196128030848 & $37.893\pm0.091$ & $193.324\pm0.080$ & $4820.2\pm0.6$ & $20422.3\pm0.6$ & $-0.194$ \\
& & & icytb4061 & 2994277277824 & $131.418\pm0.092$ & $162.735\pm0.079$ & $7680.7\pm1.9$ & $8159.0\pm2.1$ & $-0.389$ \\
& & & & 2994268530304 & $57.394\pm0.093$ & $120.713\pm0.080$ & $-1864.1\pm4.1$ & $13407.7\pm8.2$ & $-0.176$ \\
& & & & 2994277298816 & $63.596\pm0.096$ & $155.274\pm0.083$ & $2313.3\pm5.4$ & $15087.3\pm4.6$ & $0.037$ \\
& & & & 2994266748800 & $261.142\pm0.093$ & $114.169\pm0.079$ & $11090.2\pm5.2$ & $-9291.2\pm3.4$ & $-0.071$ \\
& & & & 2994276656640 & $228.278\pm0.093$ & $188.530\pm0.081$ & $17020.1\pm0.5$ & $-717.9\pm0.5$ & $-0.171$ \\
& & & & 3196128030848 & $38.232\pm0.094$ & $193.730\pm0.081$ & $4820.2\pm0.6$ & $20422.3\pm0.6$ & $-0.193$ \\
& & & icytb4091\tablenotemark{a} & 2994277277824 & $132.854\pm0.092$ & $162.562\pm0.080$ & $7680.7\pm1.9$ & $8159.0\pm2.1$ & $-0.389$ \\
& & & & 2994268530304 & $58.500\pm0.093$ & $120.498\pm0.083$ & $-1864.1\pm4.1$ & $13407.7\pm8.2$ & $-0.176$ \\
& & & & 2994277298816 & $64.554\pm0.096$ & $154.976\pm0.088$ & $2313.2\pm5.4$ & $15087.3\pm4.6$ & $0.035$ \\
& & & & 2994266748800 & $263.131\pm0.091$ & $114.172\pm0.081$ & $11090.2\pm5.2$ & $-9291.2\pm3.4$ & $-0.073$ \\
& & & & 2994276656640 & $230.456\pm0.093$ & $188.457\pm0.080$ & $17020.1\pm0.5$ & $-717.9\pm0.5$ & $-0.170$ \\
& & & & 3196128030848 & $39.454\pm0.093$ & $193.370\pm0.081$ & $4820.2\pm0.6$ & $20422.3\pm0.6$ & $-0.194$ \\
& & & icytb5031 & 2994277277824 & $147.742\pm0.092$ & $162.257\pm0.081$ & $7680.7\pm1.9$ & $8159.0\pm2.1$ & $-0.388$ \\
& & & & 2994268530304 & $63.088\pm0.094$ & $155.381\pm0.083$ & $-1864.1\pm4.1$ & $13407.6\pm8.2$ & $-0.177$ \\
& & & & 2994277298816 & $83.072\pm0.091$ & $184.221\pm0.081$ & $2313.2\pm5.4$ & $15087.3\pm4.6$ & $0.036$ \\
& & & & 2994266748800 & $244.966\pm0.092$ & $63.485\pm0.080$ & $11090.2\pm5.2$ & $-9291.2\pm3.4$ & $-0.073$ \\
& & & & 2994276656640 & $246.703\pm0.091$ & $144.806\pm0.081$ & $17020.1\pm0.5$ & $-717.9\pm0.5$ & $-0.171$ \\
& & & & 2994265535104 & $32.748\pm0.095$ & $182.775\pm0.081$ & $-3167.9\pm2.2$ & $18490.1\pm2.1$ & $-0.344$ \\
& & & & 3196128030848 & $76.416\pm0.090$ & $229.802\pm0.081$ & $4820.2\pm0.6$ & $20422.3\pm0.6$ & $-0.195$ \\
& & & icytb5061 & 2994277277824 & $147.739\pm0.092$ & $162.233\pm0.082$ & $7680.7\pm1.9$ & $8159.0\pm2.1$ & $-0.391$ \\
& & & & 2994268530304 & $63.129\pm0.096$ & $155.356\pm0.084$ & $-1864.1\pm4.1$ & $13407.6\pm8.2$ & $-0.175$ \\
& & & & 2994277298816 & $83.063\pm0.093$ & $184.217\pm0.081$ & $2313.2\pm5.4$ & $15087.3\pm4.6$ & $0.038$ \\
& & & & 2994266748800 & $244.970\pm0.092$ & $63.416\pm0.081$ & $11090.2\pm5.2$ & $-9291.2\pm3.4$ & $-0.074$ \\
& & & & 2994276656640 & $246.693\pm0.093$ & $144.784\pm0.080$ & $17020.1\pm0.5$ & $-717.9\pm0.5$ & $-0.171$ \\
& & & & 2994265535104 & $32.630\pm0.092$ & $182.792\pm0.082$ & $-3167.9\pm2.2$ & $18490.1\pm2.1$ & $-0.346$ \\
& & & & 3196128030848 & $76.426\pm0.092$ & $229.774\pm0.081$ & $4820.2\pm0.6$ & $20422.3\pm0.6$ & $-0.195$ \\
& & & icytb5091 & 2994277277824 & $147.625\pm0.094$ & $162.156\pm0.081$ & $7680.7\pm1.9$ & $8159.0\pm2.1$ & $-0.389$ \\
& & & & 2994268530304 & $63.036\pm0.096$ & $155.314\pm0.086$ & $-1864.1\pm4.1$ & $13407.7\pm8.2$ & $-0.175$ \\
& & & & 2994277298816 & $83.030\pm0.093$ & $184.190\pm0.081$ & $2313.3\pm5.4$ & $15087.3\pm4.6$ & $0.035$ \\
& & & & 2994266748800 & $244.992\pm0.092$ & $63.446\pm0.081$ & $11090.2\pm5.2$ & $-9291.2\pm3.4$ & $-0.073$ \\
& & & & 2994276656640 & $246.690\pm0.091$ & $144.811\pm0.080$ & $17020.1\pm0.5$ & $-717.9\pm0.5$ & $-0.169$ \\
& & & & 2994265535104 & $32.593\pm0.094$ & $182.805\pm0.083$ & $-3167.9\pm2.2$ & $18490.1\pm2.1$ & $-0.345$ \\
& & & & 3196128030848 & $76.416\pm0.091$ & $229.743\pm0.080$ & $4820.2\pm0.6$ & $20422.3\pm0.6$ & $-0.195$ \\
& & & icytb6031\tablenotemark{a} & 2994277277824 & $132.279\pm0.091$ & $163.268\pm0.080$ & $7680.7\pm1.9$ & $8159.0\pm2.1$ & $-0.389$ \\
& & & & 2994268530304 & $58.476\pm0.094$ & $121.064\pm0.084$ & $-1864.1\pm4.1$ & $13407.6\pm8.2$ & $-0.175$ \\
& & & & 2994277298816 & $64.020\pm0.099$ & $155.927\pm0.087$ & $2313.3\pm5.4$ & $15087.3\pm4.6$ & $0.036$ \\
& & & & 2994266748800 & $262.496\pm0.093$ & $115.009\pm0.082$ & $11090.2\pm5.3$ & $-9291.2\pm3.4$ & $-0.072$ \\
& & & & 2994276656640 & $229.503\pm0.092$ & $189.506\pm0.080$ & $17020.1\pm0.5$ & $-717.9\pm0.5$ & $-0.171$ \\
& & & & 3196128030848 & $39.089\pm0.094$ & $194.097\pm0.079$ & $4820.2\pm0.6$ & $20422.3\pm0.6$ & $-0.195$ \\
& & & icytb6061 & 2994277277824 & $131.758\pm0.090$ & $163.000\pm0.080$ & $7680.7\pm1.9$ & $8159.0\pm2.1$ & $-0.390$ \\
& & & & 2994268530304 & $57.967\pm0.093$ & $121.005\pm0.081$ & $-1864.1\pm4.1$ & $13407.6\pm8.2$ & $-0.174$ \\
& & & & 2994277298816 & $63.874\pm0.092$ & $155.630\pm0.081$ & $2313.3\pm5.4$ & $15087.3\pm4.6$ & $0.035$ \\
& & & & 2994266748800 & $261.625\pm0.089$ & $114.499\pm0.079$ & $11090.2\pm5.2$ & $-9291.2\pm3.4$ & $-0.072$ \\
& & & & 2994276656640 & $228.875\pm0.092$ & $188.911\pm0.081$ & $17020.1\pm0.5$ & $-717.9\pm0.5$ & $-0.171$ \\
& & & & 3196128030848 & $38.549\pm0.093$ & $194.018\pm0.081$ & $4820.2\pm0.6$ & $20422.3\pm0.6$ & $-0.194$ \\
& & & icytb6091\tablenotemark{a} & 2994277277824 & $131.784\pm0.091$ & $162.999\pm0.080$ & $7680.7\pm1.9$ & $8159.0\pm2.1$ & $-0.391$ \\
& & & & 2994268530304 & $58.009\pm0.095$ & $121.356\pm0.082$ & $-1864.1\pm4.1$ & $13407.7\pm8.2$ & $-0.177$ \\
& & & & 2994277298816 & $63.961\pm0.093$ & $155.793\pm0.082$ & $2313.2\pm5.4$ & $15087.3\pm4.6$ & $0.036$ \\
& & & & 2994266748800 & $261.372\pm0.093$ & $114.216\pm0.081$ & $11090.2\pm5.2$ & $-9291.2\pm3.4$ & $-0.074$ \\
& & & & 2994276656640 & $228.969\pm0.093$ & $188.336\pm0.080$ & $17020.1\pm0.5$ & $-717.9\pm0.5$ & $-0.170$ \\
& & & & 3196128030848 & $38.686\pm0.092$ & $194.263\pm0.080$ & $4820.2\pm0.6$ & $20422.3\pm0.6$ & $-0.194$ \\
& & & icytb7031 & 2994277277824 & $147.684\pm0.090$ & $162.298\pm0.080$ & $7680.7\pm1.9$ & $8159.0\pm2.1$ & $-0.387$ \\
& & & & 2994268530304 & $63.164\pm0.094$ & $155.505\pm0.083$ & $-1864.1\pm4.1$ & $13407.7\pm8.2$ & $-0.175$ \\
& & & & 2994277298816 & $83.060\pm0.093$ & $184.324\pm0.081$ & $2313.2\pm5.4$ & $15087.3\pm4.6$ & $0.036$ \\
& & & & 2994266748800 & $244.955\pm0.093$ & $63.618\pm0.080$ & $11090.2\pm5.2$ & $-9291.2\pm3.4$ & $-0.073$ \\
& & & & 2994276656640 & $246.640\pm0.092$ & $144.906\pm0.080$ & $17020.1\pm0.5$ & $-717.9\pm0.5$ & $-0.171$ \\
& & & & 2994265535104 & $32.723\pm0.092$ & $182.886\pm0.082$ & $-3167.9\pm2.2$ & $18490.1\pm2.1$ & $-0.345$ \\
& & & & 3196128030848 & $76.476\pm0.091$ & $229.948\pm0.080$ & $4820.2\pm0.6$ & $20422.3\pm0.6$ & $-0.195$ \\
& & & icytb7061 & 2994277277824 & $147.724\pm0.091$ & $162.370\pm0.081$ & $7680.7\pm1.9$ & $8159.0\pm2.1$ & $-0.389$ \\
& & & & 2994268530304 & $63.044\pm0.092$ & $155.573\pm0.081$ & $-1864.1\pm4.1$ & $13407.6\pm8.2$ & $-0.178$ \\
& & & & 2994277298816 & $83.045\pm0.093$ & $184.340\pm0.081$ & $2313.3\pm5.4$ & $15087.3\pm4.6$ & $0.033$ \\
& & & & 2994266748800 & $244.954\pm0.092$ & $63.660\pm0.080$ & $11090.2\pm5.2$ & $-9291.2\pm3.4$ & $-0.072$ \\
& & & & 2994276656640 & $246.607\pm0.092$ & $144.871\pm0.080$ & $17020.1\pm0.5$ & $-717.9\pm0.5$ & $-0.170$ \\
& & & & 2994265535104 & $32.692\pm0.091$ & $182.987\pm0.081$ & $-3167.9\pm2.2$ & $18490.1\pm2.1$ & $-0.346$ \\
& & & & 3196128030848 & $76.372\pm0.093$ & $229.898\pm0.081$ & $4820.2\pm0.6$ & $20422.3\pm0.6$ & $-0.194$ \\
& & & icytb7091 & 2994277277824 & $147.635\pm0.093$ & $162.274\pm0.081$ & $7680.7\pm1.9$ & $8159.0\pm2.1$ & $-0.388$ \\
& & & & 2994268530304 & $62.963\pm0.093$ & $155.540\pm0.082$ & $-1864.1\pm4.1$ & $13407.7\pm8.2$ & $-0.177$ \\
& & & & 2994277298816 & $83.019\pm0.095$ & $184.343\pm0.082$ & $2313.2\pm5.4$ & $15087.3\pm4.6$ & $0.036$ \\
& & & & 2994266748800 & $244.900\pm0.093$ & $63.635\pm0.081$ & $11090.2\pm5.2$ & $-9291.2\pm3.4$ & $-0.073$ \\
& & & & 2994276656640 & $246.603\pm0.094$ & $144.882\pm0.079$ & $17020.1\pm0.5$ & $-717.9\pm0.5$ & $-0.172$ \\
& & & & 2994265535104 & $32.625\pm0.092$ & $182.924\pm0.082$ & $-3167.9\pm2.2$ & $18490.1\pm2.1$ & $-0.346$ \\
& & & & 3196128030848 & $76.351\pm0.093$ & $229.939\pm0.081$ & $4820.2\pm0.6$ & $20422.3\pm0.6$ & $-0.195$ \\
& & & icytb8031 & 2994277277824 & $131.582\pm0.093$ & $162.919\pm0.080$ & $7680.7\pm1.9$ & $8159.0\pm2.1$ & $-0.389$ \\
& & & & 2994268530304 & $57.774\pm0.092$ & $120.875\pm0.080$ & $-1864.1\pm4.1$ & $13407.7\pm8.2$ & $-0.175$ \\
& & & & 2994277298816 & $63.814\pm0.094$ & $155.486\pm0.082$ & $2313.3\pm5.4$ & $15087.3\pm4.6$ & $0.036$ \\
& & & & 2994266748800 & $261.462\pm0.092$ & $114.380\pm0.080$ & $11090.2\pm5.2$ & $-9291.2\pm3.4$ & $-0.072$ \\
& & & & 2994276656640 & $228.806\pm0.095$ & $188.743\pm0.080$ & $17020.1\pm0.5$ & $-717.9\pm0.5$ & $-0.170$ \\
& & & & 3196128030848 & $38.596\pm0.092$ & $193.874\pm0.081$ & $4820.2\pm0.6$ & $20422.3\pm0.6$ & $-0.195$ \\
& & & icytb8061 & 2994277277824 & $131.619\pm0.093$ & $162.833\pm0.079$ & $7680.7\pm1.9$ & $8159.0\pm2.1$ & $-0.389$ \\
& & & & 2994268530304 & $57.807\pm0.094$ & $120.862\pm0.081$ & $-1864.1\pm4.1$ & $13407.7\pm8.2$ & $-0.175$ \\
& & & & 2994277298816 & $63.774\pm0.093$ & $155.464\pm0.083$ & $2313.2\pm5.4$ & $15087.3\pm4.6$ & $0.037$ \\
& & & & 2994266748800 & $261.409\pm0.091$ & $114.359\pm0.081$ & $11090.2\pm5.2$ & $-9291.2\pm3.4$ & $-0.074$ \\
& & & & 2994276656640 & $228.772\pm0.093$ & $188.800\pm0.080$ & $17020.1\pm0.5$ & $-717.9\pm0.5$ & $-0.170$ \\
& & & & 3196128030848 & $38.534\pm0.092$ & $193.837\pm0.081$ & $4820.2\pm0.6$ & $20422.3\pm0.6$ & $-0.196$ \\
& & & icytb8091 & 2994277277824 & $131.578\pm0.090$ & $162.902\pm0.080$ & $7680.7\pm1.9$ & $8159.0\pm2.1$ & $-0.390$ \\
& & & & 2994268530304 & $57.688\pm0.092$ & $120.848\pm0.082$ & $-1864.1\pm4.1$ & $13407.7\pm8.2$ & $-0.176$ \\
& & & & 2994277298816 & $63.755\pm0.091$ & $155.470\pm0.082$ & $2313.3\pm5.4$ & $15087.3\pm4.6$ & $0.036$ \\
& & & & 2994266748800 & $261.284\pm0.092$ & $114.440\pm0.081$ & $11090.2\pm5.2$ & $-9291.2\pm3.4$ & $-0.075$ \\
& & & & 2994276656640 & $228.741\pm0.093$ & $188.631\pm0.081$ & $17020.1\pm0.5$ & $-717.9\pm0.5$ & $-0.171$ \\
& & & & 3196128030848 & $38.453\pm0.093$ & $193.843\pm0.081$ & $4820.2\pm0.6$ & $20422.3\pm0.6$ & $-0.196$ \\
\enddata
\tablenotetext{a}{Image removed from analysis due to poor data quality.}
\end{deluxetable*}
\clearpage

\begin{deluxetable*}{rccc}
\tabletypesize{\normalsize}
\tablecaption{Fit parameters for the ACS epoch.\label{tbl:acs-results}}
\tablewidth{0pt}
\tablehead{\colhead{Property} & \colhead{Unit} & \colhead{No prior} & \colhead{With prior}}
\startdata
$x_0^{\rm acq}$ & px & $570.25_{-0.24}^{+0.23}$ & $569.91_{-0.20}^{+0.20}$\\
$y_0^{\rm acq}$ & px & $592.24_{-0.25}^{+0.25}$ & $592.20_{-0.20}^{+0.20}$\\
$\theta_{\rm N}$ & deg & $\equiv-80.95$ & $\equiv-80.95$\\
$p_x$ & mas px$^{-1}$ & $\equiv25.00$ & $\equiv25.00$\\
$p_y$ & mas px$^{-1}$ & $\equiv25.00$ & $\equiv25.00$\\
$\Delta x$ & px & $54.375_{-0.017}^{+0.017}$ & $54.375_{-0.017}^{+0.017}$\\
$\Delta y$ & px & $-69.194_{-0.034}^{+0.034}$ & $-69.194_{-0.034}^{+0.034}$\\
$\Delta \theta$ & deg & $0.0037_{-0.0020}^{+0.0020}$ & $0.0037_{-0.0020}^{+0.0020}$\\
$\chi^2_{\rm gaia}$ & \nodata & $2.84$ & \nodata \\
$\chi^2_{\rm align}$ & \nodata & $14.92$ & $14.92$\\
\hline
$x_0^{\rm coro}$ & px & $624.59_{-0.24}^{+0.23}$ & $624.25_{-0.20}^{+0.20}$\\
$y_0^{\rm coro}$ & px & $523.08_{-0.25}^{+0.25}$ & $523.04_{-0.20}^{+0.20}$\\
$\rho_{x_0y_0}$ & \nodata & $0.30$ & $0.00$\\
\hline
$\Delta x_{\rm 106b}$ & px & $205.34_{-0.25}^{+0.25}$ & $205.68_{-0.22}^{+0.22}$\\
$\Delta y_{\rm 106b}$ & px & $-197.73_{-0.26}^{+0.26}$ & $-197.70_{-0.21}^{+0.22}$\\
$\Delta \alpha^{\star}_{\rm 106b}$ & mas & $-5689.9_{-6.3}^{+6.3}$ & $-5690.3_{-5.3}^{+5.4}$\\
$\Delta \delta_{\rm 106b}$ & mas & $4291.2_{-6.5}^{+6.6}$ & $4299.7_{-5.4}^{+5.4}$\\
$\rho_{\rm 106b}$ & mas & $7126.6_{-5.5}^{+5.5}$ & $7132.1_{-5.4}^{+5.4}$\\
$\theta_{\rm 106b}$ & deg & $307.023_{-0.057}^{+0.058}$ & $307.076_{-0.043}^{+0.043}$\\
$\rho_{x_{\rm 106b}y_{\rm 106b}}$ & \nodata & $0.27$ & $-0.00$\\
$\rho_{\rho_{\rm 106b}\theta_{\rm 106b}}$ & \nodata & $-0.04$ & $0.01$\\
\enddata
\end{deluxetable*}

\begin{deluxetable*}{c|ccccc|c}
\tabletypesize{\normalsize}
\tablecaption{Fit parameters for the STIS epoch. \label{table:stis_5param}}
\tablewidth{0pt}
\tablehead{
\colhead{Image} & \colhead{$x_0$} & \colhead{$y_0$} & \colhead{$\theta_{\rm N}$} & \colhead{$p_x$} & \colhead{$p_y$} & \colhead{$\chi_{\nu}^2$} \\
&(px)&(px)&(deg)&(mas\,px$^{-1}$)&(mas\,px$^{-1}$)}
\startdata
od9t01010 & $565.74\pm0.02$ & $340.84\pm0.03$ & $84.769\pm0.002$ & $50.738\pm0.002$ & $50.766\pm0.003$ & 0.95 \\
od9t01020 & $555.90\pm0.02$ & $340.85\pm0.03$ & $84.770\pm0.002$ & $50.732\pm0.003$ & $50.757\pm0.003$ & 0.91 \\
od9t01030 & $230.61\pm0.03$ & $342.50\pm0.03$ & $84.764\pm0.002$ & $50.727\pm0.003$ & $50.757\pm0.003$ & 0.98 \\
od9t03010 & $566.19\pm0.02$ & $340.85\pm0.02$ & $69.866\pm0.003$ & $50.745\pm0.003$ & $50.767\pm0.003$ & 1.05 \\
od9t03020 & $556.30\pm0.02$ & $340.87\pm0.02$ & $69.865\pm0.002$ & $50.737\pm0.003$ & $50.759\pm0.003$ & 0.95 \\
od9t03030 & $231.09\pm0.03$ & $342.61\pm0.04$ & $69.863\pm0.003$ & $50.724\pm0.003$ & $50.755\pm0.004$ & 0.84 \\
od9t04010 & $566.15\pm0.02$ & $341.16\pm0.03$ & $54.865\pm0.003$ & $50.742\pm0.003$ & $50.763\pm0.003$ & 0.90 \\
od9t04020 & $556.28\pm0.02$ & $341.17\pm0.03$ & $54.864\pm0.002$ & $50.735\pm0.003$ & $50.757\pm0.003$ & 0.86 \\
od9t04030 & $231.04\pm0.04$ & $342.83\pm0.05$ & $54.866\pm0.003$ & $50.730\pm0.003$ & $50.751\pm0.005$ & 0.88 \\
\enddata
\end{deluxetable*}

\begin{deluxetable*}{c|cc|c}
\tabletypesize{\normalsize}
\tablecaption{Fit parameters for the WFC3 2016 epoch. 
\label{table:wfc3_2016_2param}}
\tablewidth{0pt}
\tablehead{
\colhead{Image} & \colhead{$x_0$} & \colhead{$y_0$} & \colhead{$\chi_{\nu}^2$}\\
& (px) & (px)}
\startdata
icytb0011 & $170.84\pm0.05$ & $173.12\pm0.04$ & 0.30 \\
icytb0041 & $170.82\pm0.05$ & $173.06\pm0.04$ & 0.15 \\
icytb0071 & $170.86\pm0.05$ & $173.12\pm0.04$ & 0.27 \\
icytb00a1 & $170.88\pm0.06$ & $173.08\pm0.04$ & 0.19 \\
icytb1011 & $188.82\pm0.06$ & $149.87\pm0.05$ & 0.26 \\
icytb1041 & $188.79\pm0.07$ & $149.89\pm0.05$ & 0.18 \\
icytb1071 & $188.81\pm0.06$ & $149.89\pm0.05$ & 0.23 \\
icytb10a1 & $188.79\pm0.06$ & $149.91\pm0.05$ & 0.27 \\
icytb0021 & $170.84\pm0.05$ & $172.98\pm0.04$ & 0.17 \\
icytb0051 & $170.85\pm0.05$ & $172.98\pm0.04$ & 0.29 \\
icytb0081 & $170.86\pm0.05$ & $172.97\pm0.04$ & 0.34 \\
icytb1021 & $188.82\pm0.06$ & $149.83\pm0.05$ & 0.27 \\
icytb1051 & $188.83\pm0.06$ & $149.83\pm0.05$ & 0.25 \\
icytb1081 & $188.83\pm0.06$ & $149.84\pm0.05$ & 0.22 \\
icytb0031 & $171.32\pm0.03$ & $173.78\pm0.03$ & 10.88\tablenotemark{a} \\
icytb0061 & $170.82\pm0.04$ & $173.10\pm0.03$ & 0.53 \\
icytb0091 & $170.86\pm0.04$ & $173.13\pm0.03$ & 0.36 \\
icytb1031 & $188.78\pm0.04$ & $150.02\pm0.04$ & 0.69 \\
icytb1061 & $188.79\pm0.04$ & $149.97\pm0.04$ & 0.32 \\
icytb1091 & $188.84\pm0.04$ & $149.99\pm0.04$ & 0.32 \\
\enddata
\tablenotetext{a}{Image removed from analysis due to poor data quality.}
\end{deluxetable*}
\clearpage

\startlongtable
\begin{deluxetable}{c|cc|c}
\tabletypesize{\small}
\tablecaption{Fit parameters for the WFC3 2018 epoch.
\label{table:wfc3_2018_2param}}
\tablewidth{0pt}
\tablehead{
\colhead{Image} & \colhead{$x_0$} & \colhead{$y_0$} & \colhead{$\chi_{\nu}^2$}\\
& (px) & (px)}
\startdata
icytb2011 & $154.74\pm0.06$ & $78.72\pm0.05$ & 0.14 \\
icytb2041 & $154.76\pm0.06$ & $78.68\pm0.05$ & 0.18 \\
icytb2071 & $154.73\pm0.06$ & $78.72\pm0.05$ & 0.32 \\
icytb20a1 & $154.64\pm0.06$ & $78.64\pm0.05$ & 0.50 \\
icytb3011 & $133.19\pm0.06$ & $75.93\pm0.04$ & 0.42 \\
icytb3041 & $133.17\pm0.06$ & $75.94\pm0.04$ & 0.31 \\
icytb3071 & $133.17\pm0.06$ & $75.92\pm0.05$ & 0.42 \\
icytb30a1 & $133.17\pm0.05$ & $75.84\pm0.04$ & 0.45 \\
icytb4011 & $154.37\pm0.06$ & $78.30\pm0.05$ & 0.70 \\
icytb4041 & $154.51\pm0.06$ & $78.06\pm0.05$ & 3.01 \\
icytb4071 & $154.33\pm0.06$ & $78.27\pm0.05$ & 0.45 \\
icytb40a1 & $154.38\pm0.06$ & $78.10\pm0.05$ & 1.13 \\
icytb5011 & $132.91\pm0.06$ & $76.15\pm0.04$ & 0.21 \\
icytb5041 & $132.92\pm0.05$ & $76.16\pm0.04$ & 0.26 \\
icytb5071 & $132.94\pm0.06$ & $76.12\pm0.04$ & 0.29 \\
icytb50a1 & $132.91\pm0.06$ & $76.08\pm0.04$ & 0.52 \\
icytb6011 & $154.69\pm0.06$ & $78.74\pm0.05$ & 0.35 \\
icytb6041 & $154.73\pm0.06$ & $78.69\pm0.05$ & 0.24 \\
icytb6071 & $154.73\pm0.06$ & $78.66\pm0.05$ & 0.29 \\
icytb60a1 & $154.73\pm0.06$ & $78.66\pm0.05$ & 0.29 \\
icytb7011 & $132.91\pm0.06$ & $76.27\pm0.04$ & 0.28 \\
icytb7041 & $132.93\pm0.05$ & $76.24\pm0.04$ & 0.24 \\
icytb7071 & $132.94\pm0.05$ & $76.21\pm0.04$ & 0.29 \\
icytb70a1 & $132.90\pm0.05$ & $76.20\pm0.04$ & 0.17 \\
icytb8011 & $154.63\pm0.06$ & $78.56\pm0.05$ & 0.53 \\
icytb8041 & $154.62\pm0.06$ & $78.54\pm0.05$ & 0.68 \\
icytb8071 & $154.59\pm0.06$ & $78.55\pm0.05$ & 0.37 \\
icytb80a1 & $154.55\pm0.06$ & $78.53\pm0.05$ & 0.70 \\
icytb2021 & $154.72\pm0.05$ & $78.66\pm0.04$ & 0.25 \\
icytb2051 & $154.75\pm0.05$ & $78.64\pm0.04$ & 0.13 \\
icytb2081 & $154.74\pm0.05$ & $78.57\pm0.04$ & 0.42 \\
icytb3021 & $133.23\pm0.05$ & $75.86\pm0.04$ & 0.42 \\
icytb3051 & $133.21\pm0.05$ & $75.85\pm0.04$ & 0.41 \\
icytb3081 & $133.21\pm0.05$ & $75.83\pm0.04$ & 0.42 \\
icytb4021 & $154.40\pm0.05$ & $78.17\pm0.04$ & 1.04 \\
icytb4051 & $154.36\pm0.05$ & $78.16\pm0.04$ & 0.75 \\
icytb4081 & $154.33\pm0.05$ & $78.18\pm0.04$ & 0.60 \\
icytb5021 & $132.92\pm0.05$ & $76.06\pm0.04$ & 0.31 \\
icytb5051 & $132.93\pm0.05$ & $76.06\pm0.04$ & 0.39 \\
icytb5081 & $132.88\pm0.05$ & $76.03\pm0.04$ & 0.35 \\
icytb6021 & $154.75\pm0.05$ & $78.63\pm0.04$ & 0.28 \\
icytb6051 & $155.14\pm0.05$ & $78.02\pm0.04$ & 3.92 \\
icytb6081 & $154.72\pm0.05$ & $78.60\pm0.04$ & 0.27 \\
icytb7021 & $132.96\pm0.05$ & $76.18\pm0.04$ & 0.27 \\
icytb7051 & $132.91\pm0.05$ & $76.19\pm0.04$ & 0.33 \\
icytb7081 & $132.95\pm0.05$ & $76.16\pm0.04$ & 0.23 \\
icytb8021 & $154.93\pm0.05$ & $78.58\pm0.04$ & 1.00 \\
icytb8051 & $154.64\pm0.05$ & $78.45\pm0.04$ & 0.70 \\
icytb8081 & $154.61\pm0.05$ & $78.43\pm0.04$ & 0.36 \\
icytb2031 & $154.70\pm0.04$ & $78.74\pm0.04$ & 0.27 \\
icytb2061 & $154.68\pm0.04$ & $78.55\pm0.03$ & 5.02 \\
icytb2091 & $154.64\pm0.04$ & $78.69\pm0.03$ & 0.78 \\
icytb3031 & $133.16\pm0.04$ & $76.03\pm0.03$ & 0.48 \\
icytb3061 & $133.14\pm0.04$ & $76.00\pm0.03$ & 0.67 \\
icytb3091 & $133.16\pm0.04$ & $75.90\pm0.03$ & 0.68 \\
icytb4031 & $154.31\pm0.04$ & $78.22\pm0.03$ & 2.84 \\
icytb4061 & $154.29\pm0.04$ & $78.40\pm0.03$ & 1.22 \\
icytb4091 & $155.80\pm0.04$ & $78.21\pm0.04$ & 8.01\tablenotemark{a} \\
icytb5031 & $132.93\pm0.04$ & $76.20\pm0.03$ & 0.16 \\
icytb5061 & $132.92\pm0.04$ & $76.18\pm0.03$ & 0.32 \\
icytb5091 & $132.88\pm0.04$ & $76.16\pm0.03$ & 0.52 \\
icytb6031 & $155.26\pm0.04$ & $79.02\pm0.03$ & 3.63\tablenotemark{a} \\
icytb6061 & $154.72\pm0.04$ & $78.72\pm0.03$ & 0.30 \\
icytb6091 & $154.75\pm0.04$ & $78.69\pm0.03$ & 10.82\tablenotemark{a} \\
icytb7031 & $132.92\pm0.04$ & $76.31\pm0.03$ & 0.52 \\
icytb7061 & $132.89\pm0.04$ & $76.34\pm0.03$ & 0.25 \\
icytb7091 & $132.84\pm0.04$ & $76.31\pm0.03$ & 0.48 \\
icytb8031 & $154.62\pm0.04$ & $78.59\pm0.03$ & 0.71 \\
icytb8061 & $154.60\pm0.04$ & $78.57\pm0.03$ & 0.48 \\
icytb8091 & $154.53\pm0.04$ & $78.56\pm0.03$ & 1.07 \\
\enddata
\tablenotetext{a}{Image removed from analysis due to poor data quality.}
\end{deluxetable}
